Bootstrapping $\ell_p$-Statistics in High Dimensions

This paper considers a new bootstrap procedure to estimate the distribution of high-dimensional $\ell_p$-statistics, i.e. the $\ell_p$-norms of the sum of $n$ independent $d$-dimensional random vectors with $d \gg n$ and $p \in [1, \infty]$. We provide a non-asymptotic characterization of the sampling distribution of $\ell_p$-statistics based on Gaussian approximation and show that the bootstrap procedure is consistent in the Kolmogorov-Smirnov distance under mild conditions on the covariance structure of the data. As an application of the general theory we propose a bootstrap hypothesis test for simultaneous inference on high-dimensional mean vectors. We establish its asymptotic correctness and consistency under high-dimensional alternatives, and discuss the power of the test as well as the size of associated confidence sets. We illustrate the bootstrap and testing procedure numerically on simulated data.

==> est_distr_KS_boxplots-n=200-d=1000-B=1000-nsim=1000-June-SLRHT.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-18 18:04:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 41.42, 44.70) rectangle (133.97,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.42, 44.70) rectangle (133.97,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.42, 71.81) --
	(133.97, 71.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.42,116.09) --
	(133.97,116.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.42,160.37) --
	(133.97,160.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.42,204.65) --
	(133.97,204.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.42,248.93) --
	(133.97,248.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.42, 49.67) --
	(133.97, 49.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.42, 93.95) --
	(133.97, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.42,138.23) --
	(133.97,138.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.42,182.51) --
	(133.97,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.42,226.79) --
	(133.97,226.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.64, 44.70) --
	( 54.64,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68, 44.70) --
	( 76.68,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71, 44.70) --
	( 98.71,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.75, 44.70) --
	(120.75,267.01);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 72.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 74.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 73.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 75.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 73.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 72.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 74.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 72.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 73.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 77.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 72.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 74.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 80.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 72.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 76.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 72.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64, 75.71) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.64, 65.08) -- ( 54.64, 72.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.64, 60.21) -- ( 54.64, 54.81);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38, 65.08) --
	( 46.38, 60.21) --
	( 62.91, 60.21) --
	( 62.91, 65.08) --
	( 46.38, 65.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.38, 62.60) -- ( 62.91, 62.60);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,115.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,128.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,112.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,116.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,122.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,112.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,112.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,120.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,120.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,113.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,113.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,132.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,114.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,112.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,117.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,115.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,119.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,112.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 76.68,116.00) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68, 91.56) -- ( 76.68,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68, 78.19) -- ( 76.68, 64.99);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.42, 91.56) --
	( 68.42, 78.19) --
	( 84.94, 78.19) --
	( 84.94, 91.56) --
	( 68.42, 91.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.42, 84.03) -- ( 84.94, 84.03);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,130.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,108.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,113.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,113.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,108.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,114.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,122.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,114.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,109.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,116.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,107.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,110.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,111.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,108.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,114.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,117.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,119.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,109.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,111.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.71,109.18) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71, 89.72) -- ( 98.71,107.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71, 77.99) -- ( 98.71, 67.38);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 90.45, 89.72) --
	( 90.45, 77.99) --
	(106.98, 77.99) --
	(106.98, 89.72) --
	( 90.45, 89.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.45, 82.88) -- (106.98, 82.88);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,123.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,104.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,111.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,117.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,126.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,107.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,109.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,105.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,111.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,105.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,117.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,104.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,109.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,103.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,105.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,117.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,105.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,108.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,112.20) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.75, 80.14) -- (120.75,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.75, 64.71) -- (120.75, 55.61);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49, 80.14) --
	(112.49, 64.71) --
	(129.01, 64.71) --
	(129.01, 80.14) --
	(112.49, 80.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.49, 71.59) -- (129.01, 71.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.42, 44.70) rectangle (133.97,267.01);
\end{scope}
\begin{scope}
\path[clip] (139.47, 44.70) rectangle (232.02,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.47, 44.70) rectangle (232.02,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47, 71.81) --
	(232.02, 71.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47,116.09) --
	(232.02,116.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47,160.37) --
	(232.02,160.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47,204.65) --
	(232.02,204.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47,248.93) --
	(232.02,248.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 49.67) --
	(232.02, 49.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 93.95) --
	(232.02, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47,138.23) --
	(232.02,138.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47,182.51) --
	(232.02,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47,226.79) --
	(232.02,226.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.69, 44.70) --
	(152.69,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.73, 44.70) --
	(174.73,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.76, 44.70) --
	(196.76,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.80, 44.70) --
	(218.80,267.01);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 74.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 72.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 72.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 75.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 75.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 74.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 73.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 75.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 76.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 74.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 73.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 79.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 72.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 75.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 73.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 72.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 79.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 72.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.69, 76.77) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.69, 64.82) -- (152.69, 72.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.69, 59.77) -- (152.69, 55.07);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.43, 64.82) --
	(144.43, 59.77) --
	(160.96, 59.77) --
	(160.96, 64.82) --
	(144.43, 64.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.43, 62.07) -- (160.96, 62.07);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,131.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,128.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,136.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,124.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,172.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,122.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,121.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,128.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,124.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,121.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,143.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,139.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,125.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,161.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,131.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,122.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,138.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,128.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (174.73,122.20) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.73, 96.28) -- (174.73,119.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.73, 79.52) -- (174.73, 64.90);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.46, 96.28) --
	(166.46, 79.52) --
	(182.99, 79.52) --
	(182.99, 96.28) --
	(166.46, 96.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (166.46, 86.42) -- (182.99, 86.42);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,127.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,141.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,118.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,139.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,132.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,184.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,120.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,128.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,120.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,124.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,125.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,122.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,121.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,137.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,121.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,120.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,124.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,121.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,120.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,158.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,121.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,118.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,136.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,118.84) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.76, 94.42) -- (196.76,117.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.76, 78.81) -- (196.76, 65.97);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.50, 94.42) --
	(188.50, 78.81) --
	(205.03, 78.81) --
	(205.03, 94.42) --
	(188.50, 94.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.50, 85.49) -- (205.03, 85.49);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,114.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,127.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,119.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,122.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,133.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,122.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,133.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,192.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,122.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,115.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,125.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,123.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,123.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,127.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,119.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,123.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,147.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,134.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,123.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,134.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,122.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,146.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,124.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,127.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,125.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,115.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,116.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,118.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,114.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,130.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,115.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,120.08) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.80, 84.83) -- (218.80,113.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.80, 65.35) -- (218.80, 56.05);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.54, 84.83) --
	(210.54, 65.35) --
	(227.06, 65.35) --
	(227.06, 84.83) --
	(210.54, 84.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.54, 73.27) -- (227.06, 73.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.47, 44.70) rectangle (232.02,267.01);
\end{scope}
\begin{scope}
\path[clip] (237.52, 44.70) rectangle (330.07,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (237.52, 44.70) rectangle (330.07,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.52, 71.81) --
	(330.07, 71.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.52,116.09) --
	(330.07,116.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.52,160.37) --
	(330.07,160.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.52,204.65) --
	(330.07,204.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.52,248.93) --
	(330.07,248.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.52, 49.67) --
	(330.07, 49.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.52, 93.95) --
	(330.07, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.52,138.23) --
	(330.07,138.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.52,182.51) --
	(330.07,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.52,226.79) --
	(330.07,226.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.74, 44.70) --
	(250.74,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.78, 44.70) --
	(272.78,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.81, 44.70) --
	(294.81,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.85, 44.70) --
	(316.85,267.01);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.74, 85.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.74, 87.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.74, 84.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.74, 85.27) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.74, 73.41) -- (250.74, 83.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.74, 66.32) -- (250.74, 56.23);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.48, 73.41) --
	(242.48, 66.32) --
	(259.01, 66.32) --
	(259.01, 73.41) --
	(242.48, 73.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.48, 69.86) -- (259.01, 69.86);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,120.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,125.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,138.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,144.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,180.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,139.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,141.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,130.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,134.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,147.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,123.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,152.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,215.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,146.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,143.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,181.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,123.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,148.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,253.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,120.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,132.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,157.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,145.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,180.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,132.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,128.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,136.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,144.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,157.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,122.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,155.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,148.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,140.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,122.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,135.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,157.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,140.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,172.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,194.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,128.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,143.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,198.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,129.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,129.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,216.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,240.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,139.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,158.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,129.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,131.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,150.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,130.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,154.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,122.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,158.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,256.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,167.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,132.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,174.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,136.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,177.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,157.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,145.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,127.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,120.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,173.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,136.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,140.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,120.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,120.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,249.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,160.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,120.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,168.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,138.85) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.78, 90.52) -- (272.78,119.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.78, 71.02) -- (272.78, 56.76);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.51, 90.52) --
	(264.51, 71.02) --
	(281.04, 71.02) --
	(281.04, 90.52) --
	(264.51, 90.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.51, 79.30) -- (281.04, 79.30);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,135.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,155.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,180.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,133.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,124.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,154.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,137.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,163.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,157.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,220.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,155.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,157.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,178.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,128.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,162.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,248.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,133.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,123.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,144.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,125.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,169.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,131.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,136.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,133.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,140.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,163.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,125.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,144.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,123.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,155.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,141.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,134.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,153.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,144.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,170.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,188.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,134.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,136.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,136.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,195.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,128.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,150.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,215.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,249.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,146.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,155.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,139.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,143.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,153.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,139.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,155.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,248.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,164.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,144.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,172.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,149.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,177.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,125.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,163.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,134.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,142.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,124.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,127.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,167.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,135.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,148.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,129.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,237.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,163.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,128.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,160.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81,145.32) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.81, 91.85) -- (294.81,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.81, 70.82) -- (294.81, 59.24);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55, 91.85) --
	(286.55, 70.82) --
	(303.08, 70.82) --
	(303.08, 91.85) --
	(286.55, 91.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (286.55, 78.10) -- (303.08, 78.10);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,163.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,184.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,135.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,144.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,159.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,137.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,146.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,144.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,209.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,154.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,176.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,180.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,156.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,254.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,142.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,169.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,177.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,143.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,155.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,148.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,154.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,157.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,146.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,165.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,155.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,177.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,188.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,141.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,159.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,140.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,183.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,156.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,227.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,256.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,141.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,165.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,165.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,154.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,138.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,167.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,252.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,162.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,161.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,169.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,170.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,136.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,174.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,139.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,178.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,136.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,153.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,232.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,144.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,170.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,161.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (316.85,148.51) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.85, 94.68) -- (316.85,135.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.85, 67.30) -- (316.85, 56.23);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (308.59, 94.68) --
	(308.59, 67.30) --
	(325.11, 67.30) --
	(325.11, 94.68) --
	(308.59, 94.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (308.59, 77.17) -- (325.11, 77.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.52, 44.70) rectangle (330.07,267.01);
\end{scope}
\begin{scope}
\path[clip] (335.57, 44.70) rectangle (428.12,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (335.57, 44.70) rectangle (428.12,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.57, 71.81) --
	(428.12, 71.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.57,116.09) --
	(428.12,116.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.57,160.37) --
	(428.12,160.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.57,204.65) --
	(428.12,204.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.57,248.93) --
	(428.12,248.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.57, 49.67) --
	(428.12, 49.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.57, 93.95) --
	(428.12, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.57,138.23) --
	(428.12,138.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.57,182.51) --
	(428.12,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.57,226.79) --
	(428.12,226.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.79, 44.70) --
	(348.79,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.83, 44.70) --
	(370.83,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.86, 44.70) --
	(392.86,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.90, 44.70) --
	(414.90,267.01);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79, 87.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79, 86.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79, 86.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79, 93.16) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.79, 74.47) -- (348.79, 85.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.79, 66.94) -- (348.79, 57.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (340.53, 74.47) --
	(340.53, 66.94) --
	(357.06, 66.94) --
	(357.06, 74.47) --
	(340.53, 74.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (340.53, 70.62) -- (357.06, 70.62);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,117.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,137.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,141.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,170.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,132.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,118.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,139.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,119.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,130.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,146.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,117.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,124.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,146.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,216.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,141.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,138.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,174.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,121.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,147.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,244.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,123.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,130.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,149.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,140.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,117.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,176.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,130.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,119.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,132.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,140.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,157.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,145.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,143.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,128.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,116.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,117.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,122.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,146.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,131.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,174.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,190.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,118.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,141.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,116.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,195.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,119.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,130.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,123.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,216.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,237.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,138.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,151.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,122.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,131.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,144.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,128.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,156.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,115.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,156.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,253.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,160.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,126.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,167.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,129.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,174.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,146.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,142.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,123.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,174.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,128.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,134.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,115.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,120.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,248.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,160.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,163.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,131.33) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.83, 86.16) -- (370.83,114.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.83, 66.68) -- (370.83, 55.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56, 86.16) --
	(362.56, 66.68) --
	(379.09, 66.68) --
	(379.09, 86.16) --
	(362.56, 86.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (362.56, 73.98) -- (379.09, 73.98);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,136.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,146.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,175.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,130.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,155.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,124.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,135.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,159.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,147.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,215.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,155.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,149.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,172.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,129.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,154.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,240.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,130.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,120.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,137.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,127.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,166.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,126.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,132.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,131.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,137.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,169.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,131.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,151.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,134.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,118.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,124.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,148.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,136.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,172.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,189.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,132.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,128.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,128.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,194.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,123.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,137.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,214.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,248.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,147.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,147.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,124.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,125.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,153.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,126.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,156.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,243.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,160.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,136.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,170.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,135.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,174.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,119.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,158.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,132.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,139.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,123.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,164.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,128.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,139.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,128.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,236.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,159.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,122.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,119.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,153.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (392.86,132.48) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.86, 87.16) -- (392.86,118.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.86, 66.12) -- (392.86, 55.96);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.60, 87.16) --
	(384.60, 66.12) --
	(401.13, 66.12) --
	(401.13, 87.16) --
	(384.60, 87.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.60, 73.63) -- (401.13, 73.63);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,135.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,165.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,181.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,133.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,145.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,158.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,139.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,139.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,207.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,153.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,167.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,174.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,132.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,150.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,245.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,140.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,160.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,179.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,139.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,151.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,141.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,141.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,152.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,140.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,150.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,149.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,180.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,186.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,137.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,148.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,137.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,185.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,143.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,228.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,253.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,141.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,153.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,151.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,153.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,135.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,164.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,249.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,154.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,146.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,164.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,168.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,158.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,144.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,131.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,175.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,138.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,147.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,228.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,136.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,162.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,153.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (414.90,137.97) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.90, 92.89) -- (414.90,130.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.90, 67.03) -- (414.90, 55.87);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (406.64, 92.89) --
	(406.64, 67.03) --
	(423.16, 67.03) --
	(423.16, 92.89) --
	(406.64, 92.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (406.64, 76.64) -- (423.16, 76.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.57, 44.70) rectangle (428.12,267.01);
\end{scope}
\begin{scope}
\path[clip] ( 41.42,267.01) rectangle (133.97,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.42,267.01) rectangle (133.97,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.70,272.26) {$\ell_1$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (139.47,267.01) rectangle (232.02,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.47,267.01) rectangle (232.02,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.75,272.26) {$\ell_2$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (237.52,267.01) rectangle (330.07,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.52,267.01) rectangle (330.07,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.80,272.26) {$\ell_{\log d}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (335.57,267.01) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (335.57,267.01) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.85,272.26) {$\ell_{\infty}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.64, 41.95) --
	( 54.64, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68, 41.95) --
	( 76.68, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71, 41.95) --
	( 98.71, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.75, 41.95) --
	(120.75, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.69, 41.95) --
	(152.69, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.73, 41.95) --
	(174.73, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.76, 41.95) --
	(196.76, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.80, 41.95) --
	(218.80, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.74, 41.95) --
	(250.74, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.78, 41.95) --
	(272.78, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.81, 41.95) --
	(294.81, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.85, 41.95) --
	(316.85, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.79, 41.95) --
	(348.79, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.83, 41.95) --
	(370.83, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.86, 41.95) --
	(392.86, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.90, 41.95) --
	(414.90, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.47, 46.64) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.47, 90.92) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.47,135.20) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.47,179.48) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.47,223.76) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67, 49.67) --
	( 41.42, 49.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67, 93.95) --
	( 41.42, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67,138.23) --
	( 41.42,138.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67,182.51) --
	( 41.42,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67,226.79) --
	( 41.42,226.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.09,155.86) {\bfseries KS-Distance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.62,  5.50) rectangle (421.92, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.12, 14.43) {\bfseries Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.07, 11.00) rectangle (126.52, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.29, 12.45) --
	(119.29, 14.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.29, 21.84) --
	(119.29, 24.01);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.87, 14.61) rectangle (124.71, 21.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.87, 18.23) --
	(124.71, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.88, 11.00) rectangle (214.33, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.11, 12.45) --
	(207.11, 14.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.11, 21.84) --
	(207.11, 24.01);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.69, 14.61) rectangle (212.53, 21.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.69, 18.23) --
	(212.53, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.53, 11.00) rectangle (270.99, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.76, 12.45) --
	(263.76, 14.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.76, 21.84) --
	(263.76, 24.01);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.34, 14.61) rectangle (269.18, 21.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.34, 18.23) --
	(269.18, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.08, 11.00) rectangle (348.54, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.31, 12.45) --
	(341.31, 14.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.31, 21.84) --
	(341.31, 24.01);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (335.89, 14.61) rectangle (346.73, 21.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.89, 18.23) --
	(346.73, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.02, 15.20) {Gauss. Proxy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.83, 15.20) {GMB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.49, 15.20) {naive GPB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.04, 15.20) {opt.thr. GPB};
\end{scope}
\end{tikzpicture}


==> est_distr_KS_boxplots-n=200-d=1000-B=1000-nsim=1000-June-SLRHU.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-18 15:23:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 44.70) rectangle (137.27,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.82, 44.70) rectangle (137.27,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82, 77.93) --
	(137.27, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,157.12) --
	(137.27,157.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,236.31) --
	(137.27,236.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,117.53) --
	(137.27,117.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,196.72) --
	(137.27,196.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.88, 44.70) --
	( 58.88,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66, 44.70) --
	( 80.66,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.43, 44.70) --
	(102.43,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21, 44.70) --
	(124.21,267.01);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,125.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,126.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,133.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,135.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,128.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,136.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,125.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,129.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,128.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,135.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,124.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,127.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,132.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,135.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,140.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,131.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,127.03) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.88, 95.35) -- ( 58.88,123.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.88, 76.35) -- ( 58.88, 57.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.72, 95.35) --
	( 50.72, 76.35) --
	( 67.05, 76.35) --
	( 67.05, 95.35) --
	( 50.72, 95.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.72, 84.58) -- ( 67.05, 84.58);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,222.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,224.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,227.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,223.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,222.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,230.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,218.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,232.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,223.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,246.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,249.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,220.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,219.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,224.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,218.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,224.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,217.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,229.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,225.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,224.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,223.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,223.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.66,231.25) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66,167.58) -- ( 80.66,216.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66,134.32) -- ( 80.66, 90.92);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 72.49,167.58) --
	( 72.49,134.32) --
	( 88.82,134.32) --
	( 88.82,167.58) --
	( 72.49,167.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.49,148.25) -- ( 88.82,148.25);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,218.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,210.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,206.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,219.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,208.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,208.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,210.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,245.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,205.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,204.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,221.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,209.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,204.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,213.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,211.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,217.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,216.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,228.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.43,216.04) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.43,159.10) -- (102.43,202.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.43,129.25) -- (102.43, 90.92);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 94.27,159.10) --
	( 94.27,129.25) --
	(110.60,129.25) --
	(110.60,159.10) --
	( 94.27,159.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.27,143.50) -- (110.60,143.50);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,187.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,194.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,169.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,186.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,199.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,179.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,170.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,178.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,166.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,172.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,177.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,185.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,164.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,172.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,176.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,175.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,174.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,191.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,185.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,165.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,166.31) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21,114.99) -- (124.21,163.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21, 82.05) -- (124.21, 58.61);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04,114.99) --
	(116.04, 82.05) --
	(132.37, 82.05) --
	(132.37,114.99) --
	(116.04,114.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.04, 93.45) -- (132.37, 93.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.82, 44.70) rectangle (137.27,267.01);
\end{scope}
\begin{scope}
\path[clip] (142.77, 44.70) rectangle (234.22,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.77, 44.70) rectangle (234.22,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77, 77.93) --
	(234.22, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77,157.12) --
	(234.22,157.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77,236.31) --
	(234.22,236.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,117.53) --
	(234.22,117.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,196.72) --
	(234.22,196.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83, 44.70) --
	(155.83,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.61, 44.70) --
	(177.61,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38, 44.70) --
	(199.38,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.16, 44.70) --
	(221.16,267.01);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.83,136.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.83,118.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.83,129.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.83,140.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.83,127.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.83,125.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.83,138.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.83,132.10) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83, 91.55) -- (155.83,117.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83, 74.13) -- (155.83, 60.19);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.67, 91.55) --
	(147.67, 74.13) --
	(164.00, 74.13) --
	(164.00, 91.55) --
	(147.67, 91.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.67, 81.58) -- (164.00, 81.58);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,216.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,222.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,243.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,224.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,221.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,221.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,256.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,251.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,217.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,224.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,228.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,224.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,223.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,219.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,235.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,217.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.61,234.73) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.61,167.58) -- (177.61,215.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.61,134.63) -- (177.61, 96.30);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.44,167.58) --
	(169.44,134.63) --
	(185.77,134.63) --
	(185.77,167.58) --
	(169.44,167.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.44,147.94) -- (185.77,147.94);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,224.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,205.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,204.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,216.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,201.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,203.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,210.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,204.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,227.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,208.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,203.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,213.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,208.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,210.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,228.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,213.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,224.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,229.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,212.87) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38,158.07) -- (199.38,201.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38,129.25) -- (199.38, 94.09);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.22,158.07) --
	(191.22,129.25) --
	(207.55,129.25) --
	(207.55,158.07) --
	(191.22,158.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (191.22,142.24) -- (207.55,142.24);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,160.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,187.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,179.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,170.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,176.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,176.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,197.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,175.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,159.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,160.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,159.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,161.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,167.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,167.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,161.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,164.41) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.16,111.59) -- (221.16,158.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.16, 80.15) -- (221.16, 58.93);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99,111.59) --
	(212.99, 80.15) --
	(229.32, 80.15) --
	(229.32,111.59) --
	(212.99,111.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.99, 93.45) -- (229.32, 93.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.77, 44.70) rectangle (234.22,267.01);
\end{scope}
\begin{scope}
\path[clip] (239.72, 44.70) rectangle (331.17,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (239.72, 44.70) rectangle (331.17,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72, 77.93) --
	(331.17, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72,157.12) --
	(331.17,157.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72,236.31) --
	(331.17,236.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72,117.53) --
	(331.17,117.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72,196.72) --
	(331.17,196.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78, 44.70) --
	(252.78,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.56, 44.70) --
	(274.56,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.33, 44.70) --
	(296.33,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.11, 44.70) --
	(318.11,267.01);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (252.78,144.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (252.78,141.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (252.78,147.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (252.78,150.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (252.78,148.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (252.78,143.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (252.78,146.04) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78,102.64) -- (252.78,139.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78, 77.62) -- (252.78, 59.88);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (244.62,102.64) --
	(244.62, 77.62) --
	(260.95, 77.62) --
	(260.95,102.64) --
	(244.62,102.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.62, 88.23) -- (260.95, 88.23);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,168.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,166.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,174.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,208.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,169.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,192.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,165.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,177.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,177.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,166.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,166.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,166.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,191.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,170.43) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.56,126.79) -- (274.56,165.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.56,100.74) -- (274.56, 73.50);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.39,126.79) --
	(266.39,100.74) --
	(282.72,100.74) --
	(282.72,126.79) --
	(266.39,126.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.39,112.62) -- (282.72,112.62);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,160.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,159.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,169.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,163.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,157.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,156.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,162.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,163.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,166.31) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.33,120.70) -- (296.33,154.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.33, 96.62) -- (296.33, 70.65);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.17,120.70) --
	(288.17, 96.62) --
	(304.50, 96.62) --
	(304.50,120.70) --
	(288.17,120.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.17,106.92) -- (304.50,106.92);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (318.11,183.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (318.11,197.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (318.11,177.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (318.11,190.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (318.11,173.28) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.11,117.84) -- (318.11,171.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.11, 82.05) -- (318.11, 56.71);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.94,117.84) --
	(309.94, 82.05) --
	(326.27, 82.05) --
	(326.27,117.84) --
	(309.94,117.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (309.94, 97.89) -- (326.27, 97.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.72, 44.70) rectangle (331.17,267.01);
\end{scope}
\begin{scope}
\path[clip] (336.67, 44.70) rectangle (428.12,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.67, 44.70) rectangle (428.12,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67, 77.93) --
	(428.12, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67,157.12) --
	(428.12,157.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67,236.31) --
	(428.12,236.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67,117.53) --
	(428.12,117.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67,196.72) --
	(428.12,196.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.73, 44.70) --
	(349.73,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.51, 44.70) --
	(371.51,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 44.70) --
	(393.28,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06, 44.70) --
	(415.06,267.01);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,146.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,159.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,146.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,149.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,146.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,159.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,162.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,154.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,146.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,144.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,144.45) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.73,103.27) -- (349.73,139.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.73, 77.93) -- (349.73, 57.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (341.57,103.27) --
	(341.57, 77.93) --
	(357.90, 77.93) --
	(357.90,103.27) --
	(341.57,103.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (341.57, 88.23) -- (357.90, 88.23);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,149.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,149.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,153.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,151.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,170.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,175.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,144.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,144.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,155.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,154.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,142.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,151.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,163.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,152.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,151.42) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.51,107.71) -- (371.51,140.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.51, 85.22) -- (371.51, 63.04);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.34,107.71) --
	(363.34, 85.22) --
	(379.67, 85.22) --
	(379.67,107.71) --
	(363.34,107.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (363.34, 95.35) -- (379.67, 95.35);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,146.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,136.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,142.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,135.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,134.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,134.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,155.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,143.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,140.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,139.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,138.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,140.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,146.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,143.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,140.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,146.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (393.28,134.00) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28,103.59) -- (393.28,133.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 83.56) -- (393.28, 54.81);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.12,103.59) --
	(385.12, 83.56) --
	(401.45, 83.56) --
	(401.45,103.59) --
	(385.12,103.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (385.12, 92.82) -- (401.45, 92.82);
\definecolor{drawColor}{RGB}{31,53,82}
\definecolor{fillColor}{RGB}{31,53,82}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (415.06,174.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (415.06,169.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (415.06,183.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (415.06,168.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (415.06,190.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (415.06,190.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (415.06,165.04) circle (  1.96);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06,114.36) -- (415.06,159.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06, 82.05) -- (415.06, 57.98);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (406.89,114.36) --
	(406.89, 82.05) --
	(423.22, 82.05) --
	(423.22,114.36) --
	(406.89,114.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (406.89, 98.05) -- (423.22, 98.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.67, 44.70) rectangle (428.12,267.01);
\end{scope}
\begin{scope}
\path[clip] ( 45.82,267.01) rectangle (137.27,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.82,267.01) rectangle (137.27,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.55,272.26) {$\ell_1$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (142.77,267.01) rectangle (234.22,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.77,267.01) rectangle (234.22,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.50,272.26) {$\ell_2$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (239.72,267.01) rectangle (331.17,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.72,267.01) rectangle (331.17,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.45,272.26) {$\ell_{\log d}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (336.67,267.01) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.67,267.01) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.40,272.26) {$\ell_{\infty}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.88, 41.95) --
	( 58.88, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66, 41.95) --
	( 80.66, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.43, 41.95) --
	(102.43, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21, 41.95) --
	(124.21, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83, 41.95) --
	(155.83, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.61, 41.95) --
	(177.61, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38, 41.95) --
	(199.38, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.16, 41.95) --
	(221.16, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78, 41.95) --
	(252.78, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.56, 41.95) --
	(274.56, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.33, 41.95) --
	(296.33, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.11, 41.95) --
	(318.11, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.73, 41.95) --
	(349.73, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.51, 41.95) --
	(371.51, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 41.95) --
	(393.28, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06, 41.95) --
	(415.06, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,114.50) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,193.69) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,117.53) --
	( 45.82,117.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,196.72) --
	( 45.82,196.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.09,155.86) {\bfseries KS-Distance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.86,  5.50) rectangle (426.08, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.36, 14.43) {\bfseries Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.31, 11.00) rectangle (126.76, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.54, 12.45) --
	(119.54, 14.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.54, 21.84) --
	(119.54, 24.01);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12, 14.61) rectangle (124.96, 21.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.12, 18.23) --
	(124.96, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.12, 11.00) rectangle (214.58, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.35, 12.45) --
	(207.35, 14.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.35, 21.84) --
	(207.35, 24.01);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93, 14.61) rectangle (212.77, 21.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.93, 18.23) --
	(212.77, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.78, 11.00) rectangle (271.23, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.01, 12.45) --
	(264.01, 14.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.01, 21.84) --
	(264.01, 24.01);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.59, 14.61) rectangle (269.43, 21.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.59, 18.23) --
	(269.43, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.33, 11.00) rectangle (348.78, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{31,53,82}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.56, 12.45) --
	(341.56, 14.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.56, 21.84) --
	(341.56, 24.01);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (336.14, 14.61) rectangle (346.98, 21.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.14, 18.23) --
	(346.98, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.26, 15.20) {Gauss. Proxy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.08, 15.20) {GMB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.73, 15.20) {naive GPB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.28, 15.20) {opt. thr. GPB};
\end{scope}
\end{tikzpicture}


==> est_distr_coverage_boxplots-n=200-d=1000-B=1000-nsim=1000-June-SLRHT.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-18 18:04:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 44.70) rectangle (137.27,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.82, 44.70) rectangle (137.27,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82, 81.41) --
	(137.27, 81.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,129.14) --
	(137.27,129.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,176.87) --
	(137.27,176.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,224.60) --
	(137.27,224.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 57.54) --
	(137.27, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,105.27) --
	(137.27,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,153.00) --
	(137.27,153.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,200.73) --
	(137.27,200.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,248.46) --
	(137.27,248.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.88, 44.70) --
	( 58.88,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66, 44.70) --
	( 80.66,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.43, 44.70) --
	(102.43,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21, 44.70) --
	(124.21,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.82,176.87) -- (137.27,176.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.62,195.55) --
	( 62.15,195.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.88,195.55) --
	( 58.88,162.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.62,162.95) --
	( 62.15,162.95);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.39,237.48) --
	( 83.92,237.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.66,237.48) --
	( 80.66,211.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.39,211.72) --
	( 83.92,211.72);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.17,250.47) --
	(105.70,250.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.43,250.47) --
	(102.43,227.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.17,227.36) --
	(105.70,227.36);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.94,184.39) --
	(127.47,184.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.21,184.39) --
	(124.21,150.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.94,150.26) --
	(127.47,150.26);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 55.32,175.69) --
	( 62.45,175.69) --
	( 62.45,182.82) --
	( 55.32,182.82) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 80.66,224.60) circle (  3.57);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (102.43,244.47) --
	(107.24,236.14) --
	( 97.63,236.14) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (120.64,167.32) --
	(124.21,170.89) --
	(127.77,167.32) --
	(124.21,163.75) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.82, 44.70) rectangle (137.27,267.01);
\end{scope}
\begin{scope}
\path[clip] (142.77, 44.70) rectangle (234.22,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.77, 44.70) rectangle (234.22,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77, 81.41) --
	(234.22, 81.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77,129.14) --
	(234.22,129.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77,176.87) --
	(234.22,176.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77,224.60) --
	(234.22,224.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 57.54) --
	(234.22, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,105.27) --
	(234.22,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,153.00) --
	(234.22,153.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,200.73) --
	(234.22,200.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,248.46) --
	(234.22,248.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83, 44.70) --
	(155.83,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.61, 44.70) --
	(177.61,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38, 44.70) --
	(199.38,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.16, 44.70) --
	(221.16,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.77,176.87) -- (234.22,176.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.57,202.23) --
	(159.10,202.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.83,202.23) --
	(155.83,170.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.57,170.60) --
	(159.10,170.60);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.34,250.47) --
	(180.87,250.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.61,250.47) --
	(177.61,227.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.34,227.36) --
	(180.87,227.36);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.12,256.90) --
	(202.65,256.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.38,256.90) --
	(199.38,235.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.12,235.25) --
	(202.65,235.25);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.89,211.11) --
	(224.42,211.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.16,211.11) --
	(221.16,180.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.89,180.81) --
	(224.42,180.81);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (152.27,182.84) --
	(159.40,182.84) --
	(159.40,189.98) --
	(152.27,189.98) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (177.61,238.92) circle (  3.57);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (199.38,251.63) --
	(204.19,243.30) --
	(194.58,243.30) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (217.59,195.96) --
	(221.16,199.53) --
	(224.72,195.96) --
	(221.16,192.39) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.77, 44.70) rectangle (234.22,267.01);
\end{scope}
\begin{scope}
\path[clip] (239.72, 44.70) rectangle (331.17,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (239.72, 44.70) rectangle (331.17,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72, 81.41) --
	(331.17, 81.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72,129.14) --
	(331.17,129.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72,176.87) --
	(331.17,176.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72,224.60) --
	(331.17,224.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72, 57.54) --
	(331.17, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72,105.27) --
	(331.17,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72,153.00) --
	(331.17,153.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72,200.73) --
	(331.17,200.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72,248.46) --
	(331.17,248.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78, 44.70) --
	(252.78,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.56, 44.70) --
	(274.56,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.33, 44.70) --
	(296.33,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.11, 44.70) --
	(318.11,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.72,176.87) -- (331.17,176.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.52, 98.46) --
	(256.05, 98.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (252.78, 98.46) --
	(252.78, 54.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.52, 54.81) --
	(256.05, 54.81);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.29,239.66) --
	(277.82,239.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.56,239.66) --
	(274.56,214.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.29,214.31) --
	(277.82,214.31);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.07,246.16) --
	(299.60,246.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.33,246.16) --
	(296.33,222.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.07,222.13) --
	(299.60,222.13);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.84,250.47) --
	(321.37,250.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.11,250.47) --
	(318.11,227.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.84,227.36) --
	(321.37,227.36);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (249.22, 73.06) --
	(256.35, 73.06) --
	(256.35, 80.20) --
	(249.22, 80.20) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (274.56,226.98) circle (  3.57);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (296.33,239.69) --
	(301.14,231.37) --
	(291.53,231.37) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (314.54,238.92) --
	(318.11,242.49) --
	(321.67,238.92) --
	(318.11,235.35) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.72, 44.70) rectangle (331.17,267.01);
\end{scope}
\begin{scope}
\path[clip] (336.67, 44.70) rectangle (428.12,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.67, 44.70) rectangle (428.12,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67, 81.41) --
	(428.12, 81.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67,129.14) --
	(428.12,129.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67,176.87) --
	(428.12,176.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67,224.60) --
	(428.12,224.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67, 57.54) --
	(428.12, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67,105.27) --
	(428.12,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67,153.00) --
	(428.12,153.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67,200.73) --
	(428.12,200.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67,248.46) --
	(428.12,248.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.73, 44.70) --
	(349.73,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.51, 44.70) --
	(371.51,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 44.70) --
	(393.28,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06, 44.70) --
	(415.06,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (336.67,176.87) -- (428.12,176.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.47,112.12) --
	(353.00,112.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.73,112.12) --
	(349.73, 69.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.47, 69.78) --
	(353.00, 69.78);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.24,233.11) --
	(374.77,233.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (371.51,233.11) --
	(371.51,206.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.24,206.54) --
	(374.77,206.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (390.02,239.66) --
	(396.55,239.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.28,239.66) --
	(393.28,214.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (390.02,214.31) --
	(396.55,214.31);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.79,237.48) --
	(418.32,237.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (415.06,237.48) --
	(415.06,211.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.79,211.72) --
	(418.32,211.72);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (346.17, 87.38) --
	(353.30, 87.38) --
	(353.30, 94.52) --
	(346.17, 94.52) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (371.51,219.83) circle (  3.57);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (393.28,232.53) --
	(398.09,224.21) --
	(388.48,224.21) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (411.49,224.60) --
	(415.06,228.17) --
	(418.62,224.60) --
	(415.06,221.03) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.67, 44.70) rectangle (428.12,267.01);
\end{scope}
\begin{scope}
\path[clip] ( 45.82,267.01) rectangle (137.27,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.82,267.01) rectangle (137.27,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.55,272.26) {$\ell_1$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (142.77,267.01) rectangle (234.22,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.77,267.01) rectangle (234.22,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.50,272.26) {$\ell_2$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (239.72,267.01) rectangle (331.17,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.72,267.01) rectangle (331.17,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.45,272.26) {$\ell_{\log d}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (336.67,267.01) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.67,267.01) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.40,272.26) {$\ell_{\infty}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.88, 41.95) --
	( 58.88, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66, 41.95) --
	( 80.66, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.43, 41.95) --
	(102.43, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21, 41.95) --
	(124.21, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83, 41.95) --
	(155.83, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.61, 41.95) --
	(177.61, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38, 41.95) --
	(199.38, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.16, 41.95) --
	(221.16, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78, 41.95) --
	(252.78, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.56, 41.95) --
	(274.56, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.33, 41.95) --
	(296.33, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.11, 41.95) --
	(318.11, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.73, 41.95) --
	(349.73, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.51, 41.95) --
	(371.51, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 41.95) --
	(393.28, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06, 41.95) --
	(415.06, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 54.51) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,102.24) {0.92};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,149.97) {0.94};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,197.70) {0.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,245.43) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 57.54) --
	( 45.82, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,105.27) --
	( 45.82,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,153.00) --
	( 45.82,153.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,200.73) --
	( 45.82,200.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,248.46) --
	( 45.82,248.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.09,155.86) {\bfseries Relative Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.86,  5.50) rectangle (426.08, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.36, 14.43) {\bfseries Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.31, 11.00) rectangle (126.76, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.76, 18.23) -- (125.32, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (115.97, 14.66) --
	(123.11, 14.66) --
	(123.11, 21.80) --
	(115.97, 21.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.12, 11.00) rectangle (214.58, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.57, 18.23) -- (213.13, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (207.35, 18.23) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.78, 11.00) rectangle (271.23, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (258.22, 18.23) -- (269.79, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (264.01, 23.78) --
	(268.81, 15.45) --
	(259.20, 15.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.33, 11.00) rectangle (348.78, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.77, 18.23) -- (347.34, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (337.99, 18.23) --
	(341.56, 21.80) --
	(345.12, 18.23) --
	(341.56, 14.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.26, 15.20) {Gauss. Proxy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.08, 15.20) {GMB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.73, 15.20) {naive GPB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.28, 15.20) {opt. thr. GPB};
\end{scope}
\end{tikzpicture}


==> est_distr_coverage_boxplots-n=200-d=1000-B=1000-nsim=1000-June-SLRHU.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-18 15:23:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 44.70) rectangle (137.27,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.82, 44.70) rectangle (137.27,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82, 51.95) --
	(137.27, 51.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82, 94.97) --
	(137.27, 94.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,137.99) --
	(137.27,137.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,181.01) --
	(137.27,181.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,224.03) --
	(137.27,224.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 73.46) --
	(137.27, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,116.48) --
	(137.27,116.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,159.50) --
	(137.27,159.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,202.52) --
	(137.27,202.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,245.54) --
	(137.27,245.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.88, 44.70) --
	( 58.88,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66, 44.70) --
	( 80.66,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.43, 44.70) --
	(102.43,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21, 44.70) --
	(124.21,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.82,116.48) -- (137.27,116.48);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.62,162.20) --
	( 62.15,162.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.88,162.20) --
	( 58.88,105.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.62,105.17) --
	( 62.15,105.17);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.39,237.49) --
	( 83.92,237.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.66,237.49) --
	( 80.66,193.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.39,193.37) --
	( 83.92,193.37);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.17,233.58) --
	(105.70,233.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.43,233.58) --
	(102.43,188.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.17,188.67) --
	(105.70,188.67);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.94,166.21) --
	(127.47,166.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.21,166.21) --
	(124.21,109.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.94,109.77) --
	(127.47,109.77);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 55.32,130.12) --
	( 62.45,130.12) --
	( 62.45,137.26) --
	( 55.32,137.26) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 80.66,215.43) circle (  3.57);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (102.43,216.68) --
	(107.24,208.35) --
	( 97.63,208.35) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (120.64,137.99) --
	(124.21,141.56) --
	(127.77,137.99) --
	(124.21,134.42) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.82, 44.70) rectangle (137.27,267.01);
\end{scope}
\begin{scope}
\path[clip] (142.77, 44.70) rectangle (234.22,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.77, 44.70) rectangle (234.22,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77, 51.95) --
	(234.22, 51.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77, 94.97) --
	(234.22, 94.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77,137.99) --
	(234.22,137.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77,181.01) --
	(234.22,181.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.77,224.03) --
	(234.22,224.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77, 73.46) --
	(234.22, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,116.48) --
	(234.22,116.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,159.50) --
	(234.22,159.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,202.52) --
	(234.22,202.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.77,245.54) --
	(234.22,245.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83, 44.70) --
	(155.83,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.61, 44.70) --
	(177.61,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38, 44.70) --
	(199.38,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.16, 44.70) --
	(221.16,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.77,116.48) -- (234.22,116.48);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.57,154.18) --
	(159.10,154.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.83,154.18) --
	(155.83, 95.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.57, 95.99) --
	(159.10, 95.99);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.34,249.17) --
	(180.87,249.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.61,249.17) --
	(177.61,207.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.34,207.50) --
	(180.87,207.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.12,256.90) --
	(202.65,256.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.38,256.90) --
	(199.38,216.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.12,216.97) --
	(202.65,216.97);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.89,166.21) --
	(224.42,166.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.16,166.21) --
	(221.16,109.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.89,109.77) --
	(224.42,109.77);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (152.27,121.52) --
	(159.40,121.52) --
	(159.40,128.65) --
	(152.27,128.65) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (177.61,228.33) circle (  3.57);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (199.38,242.49) --
	(204.19,234.16) --
	(194.58,234.16) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (217.59,137.99) --
	(221.16,141.56) --
	(224.72,137.99) --
	(221.16,134.42) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.77, 44.70) rectangle (234.22,267.01);
\end{scope}
\begin{scope}
\path[clip] (239.72, 44.70) rectangle (331.17,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (239.72, 44.70) rectangle (331.17,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72, 51.95) --
	(331.17, 51.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72, 94.97) --
	(331.17, 94.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72,137.99) --
	(331.17,137.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72,181.01) --
	(331.17,181.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.72,224.03) --
	(331.17,224.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72, 73.46) --
	(331.17, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72,116.48) --
	(331.17,116.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72,159.50) --
	(331.17,159.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72,202.52) --
	(331.17,202.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.72,245.54) --
	(331.17,245.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78, 44.70) --
	(252.78,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.56, 44.70) --
	(274.56,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.33, 44.70) --
	(296.33,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.11, 44.70) --
	(318.11,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.72,116.48) -- (331.17,116.48);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.52,138.10) --
	(256.05,138.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (252.78,138.10) --
	(252.78, 77.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.52, 77.66) --
	(256.05, 77.66);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.29,158.19) --
	(277.82,158.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.56,158.19) --
	(274.56,100.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.29,100.58) --
	(277.82,100.58);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.07,170.21) --
	(299.60,170.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.33,170.21) --
	(296.33,114.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.07,114.38) --
	(299.60,114.38);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.84,150.16) --
	(321.37,150.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.11,150.16) --
	(318.11, 91.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.84, 91.40) --
	(321.37, 91.40);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (249.22,104.31) --
	(256.35,104.31) --
	(256.35,111.44) --
	(249.22,111.44) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (274.56,129.39) circle (  3.57);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (296.33,147.84) --
	(301.14,139.52) --
	(291.53,139.52) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (314.54,120.78) --
	(318.11,124.35) --
	(321.67,120.78) --
	(318.11,117.21) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.72, 44.70) rectangle (331.17,267.01);
\end{scope}
\begin{scope}
\path[clip] (336.67, 44.70) rectangle (428.12,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.67, 44.70) rectangle (428.12,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67, 51.95) --
	(428.12, 51.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67, 94.97) --
	(428.12, 94.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67,137.99) --
	(428.12,137.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67,181.01) --
	(428.12,181.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.67,224.03) --
	(428.12,224.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67, 73.46) --
	(428.12, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67,116.48) --
	(428.12,116.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67,159.50) --
	(428.12,159.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67,202.52) --
	(428.12,202.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.67,245.54) --
	(428.12,245.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.73, 44.70) --
	(349.73,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.51, 44.70) --
	(371.51,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 44.70) --
	(393.28,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06, 44.70) --
	(415.06,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (336.67,116.48) -- (428.12,116.48);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.47,142.12) --
	(353.00,142.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.73,142.12) --
	(349.73, 82.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.47, 82.23) --
	(353.00, 82.23);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.24,130.04) --
	(374.77,130.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (371.51,130.04) --
	(371.51, 68.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (368.24, 68.51) --
	(374.77, 68.51);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (390.02,117.92) --
	(396.55,117.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.28,117.92) --
	(393.28, 54.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (390.02, 54.81) --
	(396.55, 54.81);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.79,126.00) --
	(418.32,126.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (415.06,126.00) --
	(415.06, 63.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.79, 63.94) --
	(418.32, 63.94);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (346.17,108.61) --
	(353.30,108.61) --
	(353.30,115.75) --
	(346.17,115.75) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (371.51, 99.27) circle (  3.57);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (393.28, 91.91) --
	(398.09, 83.59) --
	(388.48, 83.59) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (411.49, 94.97) --
	(415.06, 98.54) --
	(418.62, 94.97) --
	(415.06, 91.40) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.67, 44.70) rectangle (428.12,267.01);
\end{scope}
\begin{scope}
\path[clip] ( 45.82,267.01) rectangle (137.27,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.82,267.01) rectangle (137.27,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.55,272.26) {$\ell_1$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (142.77,267.01) rectangle (234.22,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.77,267.01) rectangle (234.22,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.50,272.26) {$\ell_2$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (239.72,267.01) rectangle (331.17,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.72,267.01) rectangle (331.17,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.45,272.26) {$\ell_{\log d}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (336.67,267.01) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.67,267.01) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.40,272.26) {$\ell_{\infty}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.88, 41.95) --
	( 58.88, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66, 41.95) --
	( 80.66, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.43, 41.95) --
	(102.43, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21, 41.95) --
	(124.21, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83, 41.95) --
	(155.83, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.61, 41.95) --
	(177.61, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38, 41.95) --
	(199.38, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.16, 41.95) --
	(221.16, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78, 41.95) --
	(252.78, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.56, 41.95) --
	(274.56, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.33, 41.95) --
	(296.33, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.11, 41.95) --
	(318.11, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.73, 41.95) --
	(349.73, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.51, 41.95) --
	(371.51, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 41.95) --
	(393.28, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06, 41.95) --
	(415.06, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 70.43) {0.94};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,113.45) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,156.47) {0.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,199.49) {0.97};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,242.51) {0.98};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 73.46) --
	( 45.82, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,116.48) --
	( 45.82,116.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,159.50) --
	( 45.82,159.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,202.52) --
	( 45.82,202.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,245.54) --
	( 45.82,245.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.09,155.86) {\bfseries Relative Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.86,  5.50) rectangle (426.08, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.36, 14.43) {\bfseries Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.31, 11.00) rectangle (126.76, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.76, 18.23) -- (125.32, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (115.97, 14.66) --
	(123.11, 14.66) --
	(123.11, 21.80) --
	(115.97, 21.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.12, 11.00) rectangle (214.58, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.57, 18.23) -- (213.13, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (207.35, 18.23) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.78, 11.00) rectangle (271.23, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (258.22, 18.23) -- (269.79, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (264.01, 23.78) --
	(268.81, 15.45) --
	(259.20, 15.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.33, 11.00) rectangle (348.78, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.77, 18.23) -- (347.34, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (337.99, 18.23) --
	(341.56, 21.80) --
	(345.12, 18.23) --
	(341.56, 14.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.26, 15.20) {Gauss. Proxy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.08, 15.20) {GMB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.73, 15.20) {naive GPB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.28, 15.20) {opt. thr. GPB};
\end{scope}
\end{tikzpicture}


==> power_plot_opt_thr_GPB-n=200-d=400-B=1000-nsim=1000-SHU-L2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-23 00:24:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82, 61.65) --
	(333.34, 61.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,102.16) --
	(333.34,102.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,142.66) --
	(333.34,142.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,183.17) --
	(333.34,183.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.53, 37.79) --
	( 98.53,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.82, 37.79) --
	(177.82,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.11, 37.79) --
	(257.11,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 41.40) --
	(333.34, 41.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 81.91) --
	(333.34, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,122.41) --
	(333.34,122.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,162.92) --
	(333.34,162.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,203.42) --
	(333.34,203.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 37.79) --
	( 58.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 37.79) --
	(138.18,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 37.79) --
	(217.46,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 37.79) --
	(296.75,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 58.89, 49.18) --
	( 64.22, 49.66) --
	( 69.56, 49.99) --
	( 74.89, 50.63) --
	( 80.23, 51.93) --
	( 85.56, 52.25) --
	( 90.90, 54.04) --
	( 96.23, 55.98) --
	(101.56, 57.93) --
	(106.90, 61.49) --
	(112.23, 65.38) --
	(117.57, 68.30) --
	(122.90, 73.48) --
	(128.24, 78.66) --
	(133.57, 85.63) --
	(138.90, 93.25) --
	(144.24, 99.89) --
	(149.57,106.69) --
	(154.91,115.44) --
	(160.24,125.17) --
	(165.58,134.72) --
	(170.91,142.66) --
	(176.24,152.06) --
	(181.58,159.68) --
	(186.91,170.86) --
	(192.25,178.15) --
	(197.58,185.44) --
	(202.92,191.60) --
	(208.25,195.65) --
	(213.58,198.89) --
	(218.92,200.83) --
	(224.25,201.80) --
	(229.59,202.13) --
	(234.92,202.61) --
	(240.26,203.26) --
	(245.59,203.26) --
	(250.92,203.26) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.89, 49.01) --
	( 64.22, 49.50) --
	( 69.56, 49.50) --
	( 74.89, 49.99) --
	( 80.23, 50.96) --
	( 85.56, 52.42) --
	( 90.90, 54.36) --
	( 96.23, 56.14) --
	(101.56, 58.74) --
	(106.90, 61.33) --
	(112.23, 66.19) --
	(117.57, 68.94) --
	(122.90, 74.78) --
	(128.24, 80.61) --
	(133.57, 85.79) --
	(138.90, 92.76) --
	(144.24,100.05) --
	(149.57,107.99) --
	(154.91,114.80) --
	(160.24,123.71) --
	(165.58,133.43) --
	(170.91,142.50) --
	(176.24,151.09) --
	(181.58,159.84) --
	(186.91,168.59) --
	(192.25,177.34) --
	(197.58,185.92) --
	(202.92,190.79) --
	(208.25,195.00) --
	(213.58,198.72) --
	(218.92,200.67) --
	(224.25,201.48) --
	(229.59,202.13) --
	(234.92,202.94) --
	(240.26,203.10) --
	(245.59,203.26) --
	(250.92,203.26) --
	(256.26,203.26) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 58.89, 48.20) --
	( 64.22, 48.20) --
	( 69.56, 47.72) --
	( 74.89, 48.20) --
	( 80.23, 48.53) --
	( 85.56, 49.18) --
	( 90.90, 49.50) --
	( 96.23, 50.80) --
	(101.56, 52.09) --
	(106.90, 52.90) --
	(112.23, 55.01) --
	(117.57, 55.82) --
	(122.90, 58.09) --
	(128.24, 60.84) --
	(133.57, 64.41) --
	(138.90, 68.62) --
	(144.24, 72.18) --
	(149.57, 77.04) --
	(154.91, 81.09) --
	(160.24, 85.47) --
	(165.58, 92.60) --
	(170.91, 98.92) --
	(176.24,106.53) --
	(181.58,114.80) --
	(186.91,122.57) --
	(192.25,130.35) --
	(197.58,137.48) --
	(202.92,145.74) --
	(208.25,153.52) --
	(213.58,160.49) --
	(218.92,166.32) --
	(224.25,173.45) --
	(229.59,177.99) --
	(234.92,184.30) --
	(240.26,190.14) --
	(245.59,193.22) --
	(250.92,195.48) --
	(256.26,197.75) --
	(261.59,199.21) --
	(266.93,201.15) --
	(272.26,202.45) --
	(277.60,202.94) --
	(282.93,203.10) --
	(288.26,203.26) --
	(293.60,203.26) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.89, 46.75) --
	( 64.22, 46.58) --
	( 69.56, 46.58) --
	( 74.89, 46.75) --
	( 80.23, 47.23) --
	( 85.56, 47.56) --
	( 90.90, 47.72) --
	( 96.23, 48.37) --
	(101.56, 49.01) --
	(106.90, 49.18) --
	(112.23, 49.50) --
	(117.57, 50.15) --
	(122.90, 50.63) --
	(128.24, 51.93) --
	(133.57, 52.25) --
	(138.90, 53.39) --
	(144.24, 54.04) --
	(149.57, 54.69) --
	(154.91, 56.31) --
	(160.24, 57.44) --
	(165.58, 59.06) --
	(170.91, 60.19) --
	(176.24, 62.14) --
	(181.58, 63.92) --
	(186.91, 66.19) --
	(192.25, 68.30) --
	(197.58, 69.92) --
	(202.92, 72.83) --
	(208.25, 75.42) --
	(213.58, 77.85) --
	(218.92, 80.12) --
	(224.25, 82.39) --
	(229.59, 85.96) --
	(234.92, 89.20) --
	(240.26, 91.46) --
	(245.59, 93.89) --
	(250.92, 96.81) --
	(256.26, 98.11) --
	(261.59,101.51) --
	(266.93,105.56) --
	(272.26,110.58) --
	(277.60,113.99) --
	(282.93,116.90) --
	(288.26,121.92) --
	(293.60,125.98) --
	(298.93,131.32) --
	(304.27,134.08) --
	(309.60,138.13) --
	(314.94,142.50) --
	(320.27,146.55);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 50.27) --
	( 64.22, 50.79) --
	( 69.56, 51.13) --
	( 74.89, 51.82) --
	( 80.23, 53.19) --
	( 85.56, 53.54) --
	( 90.90, 55.41) --
	( 96.23, 57.45) --
	(101.56, 59.48) --
	(106.90, 63.18) --
	(112.23, 67.20) --
	(117.57, 70.20) --
	(122.90, 75.52) --
	(128.24, 80.82) --
	(133.57, 87.92) --
	(138.90, 95.64) --
	(144.24,102.35) --
	(149.57,109.21) --
	(154.91,118.00) --
	(160.24,127.73) --
	(165.58,137.26) --
	(170.91,145.15) --
	(176.24,154.45) --
	(181.58,161.95) --
	(186.91,172.91) --
	(192.25,180.01) --
	(197.58,187.05) --
	(202.92,192.93) --
	(208.25,196.74) --
	(213.58,199.73) --
	(218.92,201.47) --
	(224.25,202.31) --
	(229.59,202.58) --
	(234.92,202.97) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,203.10) --
	(234.92,202.25) --
	(229.59,201.67) --
	(224.25,201.29) --
	(218.92,200.19) --
	(213.58,198.04) --
	(208.25,194.55) --
	(202.92,190.26) --
	(197.58,183.83) --
	(192.25,176.29) --
	(186.91,168.80) --
	(181.58,157.40) --
	(176.24,149.68) --
	(170.91,140.18) --
	(165.58,132.19) --
	(160.24,122.60) --
	(154.91,112.89) --
	(149.57,104.18) --
	(144.24, 97.43) --
	(138.90, 90.86) --
	(133.57, 83.35) --
	(128.24, 76.51) --
	(122.90, 71.44) --
	(117.57, 66.39) --
	(112.23, 63.56) --
	(106.90, 59.80) --
	(101.56, 56.37) --
	( 96.23, 54.51) --
	( 90.90, 52.66) --
	( 85.56, 50.97) --
	( 80.23, 50.67) --
	( 74.89, 49.45) --
	( 69.56, 48.84) --
	( 64.22, 48.53) --
	( 58.89, 48.08) --
	cycle;

\path[] ( 58.89, 50.27) --
	( 64.22, 50.79) --
	( 69.56, 51.13) --
	( 74.89, 51.82) --
	( 80.23, 53.19) --
	( 85.56, 53.54) --
	( 90.90, 55.41) --
	( 96.23, 57.45) --
	(101.56, 59.48) --
	(106.90, 63.18) --
	(112.23, 67.20) --
	(117.57, 70.20) --
	(122.90, 75.52) --
	(128.24, 80.82) --
	(133.57, 87.92) --
	(138.90, 95.64) --
	(144.24,102.35) --
	(149.57,109.21) --
	(154.91,118.00) --
	(160.24,127.73) --
	(165.58,137.26) --
	(170.91,145.15) --
	(176.24,154.45) --
	(181.58,161.95) --
	(186.91,172.91) --
	(192.25,180.01) --
	(197.58,187.05) --
	(202.92,192.93) --
	(208.25,196.74) --
	(213.58,199.73) --
	(218.92,201.47) --
	(224.25,202.31) --
	(229.59,202.58) --
	(234.92,202.97) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,203.10) --
	(234.92,202.25) --
	(229.59,201.67) --
	(224.25,201.29) --
	(218.92,200.19) --
	(213.58,198.04) --
	(208.25,194.55) --
	(202.92,190.26) --
	(197.58,183.83) --
	(192.25,176.29) --
	(186.91,168.80) --
	(181.58,157.40) --
	(176.24,149.68) --
	(170.91,140.18) --
	(165.58,132.19) --
	(160.24,122.60) --
	(154.91,112.89) --
	(149.57,104.18) --
	(144.24, 97.43) --
	(138.90, 90.86) --
	(133.57, 83.35) --
	(128.24, 76.51) --
	(122.90, 71.44) --
	(117.57, 66.39) --
	(112.23, 63.56) --
	(106.90, 59.80) --
	(101.56, 56.37) --
	( 96.23, 54.51) --
	( 90.90, 52.66) --
	( 85.56, 50.97) --
	( 80.23, 50.67) --
	( 74.89, 49.45) --
	( 69.56, 48.84) --
	( 64.22, 48.53) --
	( 58.89, 48.08);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 50.10) --
	( 64.22, 50.62) --
	( 69.56, 50.62) --
	( 74.89, 51.13) --
	( 80.23, 52.17) --
	( 85.56, 53.71) --
	( 90.90, 55.75) --
	( 96.23, 57.62) --
	(101.56, 60.32) --
	(106.90, 63.01) --
	(112.23, 68.03) --
	(117.57, 70.87) --
	(122.90, 76.85) --
	(128.24, 82.80) --
	(133.57, 88.08) --
	(138.90, 95.15) --
	(144.24,102.52) --
	(149.57,110.51) --
	(154.91,117.35) --
	(160.24,126.27) --
	(165.58,135.97) --
	(170.91,144.98) --
	(176.24,153.49) --
	(181.58,162.11) --
	(186.91,170.69) --
	(192.25,179.22) --
	(197.58,187.52) --
	(202.92,192.16) --
	(208.25,196.14) --
	(213.58,199.58) --
	(218.92,201.33) --
	(224.25,202.04) --
	(229.59,202.58) --
	(234.92,203.22) --
	(240.26,203.33) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.87) --
	(234.92,202.66) --
	(229.59,201.67) --
	(224.25,200.92) --
	(218.92,200.01) --
	(213.58,197.86) --
	(208.25,193.86) --
	(202.92,189.41) --
	(197.58,184.33) --
	(192.25,175.45) --
	(186.91,166.48) --
	(181.58,157.57) --
	(176.24,148.69) --
	(170.91,140.02) --
	(165.58,130.89) --
	(160.24,121.14) --
	(154.91,112.24) --
	(149.57,105.47) --
	(144.24, 97.59) --
	(138.90, 90.38) --
	(133.57, 83.51) --
	(128.24, 78.41) --
	(122.90, 72.70) --
	(117.57, 67.02) --
	(112.23, 64.34) --
	(106.90, 59.64) --
	(101.56, 57.15) --
	( 96.23, 54.67) --
	( 90.90, 52.97) --
	( 85.56, 51.13) --
	( 80.23, 49.75) --
	( 74.89, 48.84) --
	( 69.56, 48.38) --
	( 64.22, 48.38) --
	( 58.89, 47.93) --
	cycle;

\path[] ( 58.89, 50.10) --
	( 64.22, 50.62) --
	( 69.56, 50.62) --
	( 74.89, 51.13) --
	( 80.23, 52.17) --
	( 85.56, 53.71) --
	( 90.90, 55.75) --
	( 96.23, 57.62) --
	(101.56, 60.32) --
	(106.90, 63.01) --
	(112.23, 68.03) --
	(117.57, 70.87) --
	(122.90, 76.85) --
	(128.24, 82.80) --
	(133.57, 88.08) --
	(138.90, 95.15) --
	(144.24,102.52) --
	(149.57,110.51) --
	(154.91,117.35) --
	(160.24,126.27) --
	(165.58,135.97) --
	(170.91,144.98) --
	(176.24,153.49) --
	(181.58,162.11) --
	(186.91,170.69) --
	(192.25,179.22) --
	(197.58,187.52) --
	(202.92,192.16) --
	(208.25,196.14) --
	(213.58,199.58) --
	(218.92,201.33) --
	(224.25,202.04) --
	(229.59,202.58) --
	(234.92,203.22) --
	(240.26,203.33) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.87) --
	(234.92,202.66) --
	(229.59,201.67) --
	(224.25,200.92) --
	(218.92,200.01) --
	(213.58,197.86) --
	(208.25,193.86) --
	(202.92,189.41) --
	(197.58,184.33) --
	(192.25,175.45) --
	(186.91,166.48) --
	(181.58,157.57) --
	(176.24,148.69) --
	(170.91,140.02) --
	(165.58,130.89) --
	(160.24,121.14) --
	(154.91,112.24) --
	(149.57,105.47) --
	(144.24, 97.59) --
	(138.90, 90.38) --
	(133.57, 83.51) --
	(128.24, 78.41) --
	(122.90, 72.70) --
	(117.57, 67.02) --
	(112.23, 64.34) --
	(106.90, 59.64) --
	(101.56, 57.15) --
	( 96.23, 54.67) --
	( 90.90, 52.97) --
	( 85.56, 51.13) --
	( 80.23, 49.75) --
	( 74.89, 48.84) --
	( 69.56, 48.38) --
	( 64.22, 48.38) --
	( 58.89, 47.93);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 49.23) --
	( 64.22, 49.23) --
	( 69.56, 48.71) --
	( 74.89, 49.23) --
	( 80.23, 49.58) --
	( 85.56, 50.27) --
	( 90.90, 50.62) --
	( 96.23, 51.99) --
	(101.56, 53.37) --
	(106.90, 54.22) --
	(112.23, 56.43) --
	(117.57, 57.28) --
	(122.90, 59.65) --
	(128.24, 62.51) --
	(133.57, 66.20) --
	(138.90, 70.54) --
	(144.24, 74.19) --
	(149.57, 79.17) --
	(154.91, 83.30) --
	(160.24, 87.75) --
	(165.58, 94.98) --
	(170.91,101.37) --
	(176.24,109.05) --
	(181.58,117.35) --
	(186.91,125.14) --
	(192.25,132.90) --
	(197.58,140.00) --
	(202.92,148.20) --
	(208.25,155.89) --
	(213.58,162.75) --
	(218.92,168.47) --
	(224.25,175.44) --
	(229.59,179.85) --
	(234.92,185.96) --
	(240.26,191.54) --
	(245.59,194.46) --
	(250.92,196.59) --
	(256.26,198.69) --
	(261.59,200.03) --
	(266.93,201.76) --
	(272.26,202.85) --
	(277.60,203.22) --
	(282.93,203.33) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.10) --
	(288.26,203.10) --
	(282.93,202.87) --
	(277.60,202.66) --
	(272.26,202.05) --
	(266.93,200.55) --
	(261.59,198.39) --
	(256.26,196.81) --
	(250.92,194.38) --
	(245.59,191.97) --
	(240.26,188.73) --
	(234.92,182.65) --
	(229.59,176.12) --
	(224.25,171.46) --
	(218.92,164.17) --
	(213.58,158.22) --
	(208.25,151.15) --
	(202.92,143.29) --
	(197.58,134.96) --
	(192.25,127.80) --
	(186.91,120.01) --
	(181.58,112.24) --
	(176.24,104.02) --
	(170.91, 96.46) --
	(165.58, 90.22) --
	(160.24, 83.19) --
	(154.91, 78.89) --
	(149.57, 74.92) --
	(144.24, 70.17) --
	(138.90, 66.70) --
	(133.57, 62.62) --
	(128.24, 59.18) --
	(122.90, 56.53) --
	(117.57, 54.36) --
	(112.23, 53.59) --
	(106.90, 51.59) --
	(101.56, 50.82) --
	( 96.23, 49.60) --
	( 90.90, 48.38) --
	( 85.56, 48.08) --
	( 80.23, 47.48) --
	( 74.89, 47.18) --
	( 69.56, 46.73) --
	( 64.22, 47.18) --
	( 58.89, 47.18) --
	cycle;

\path[] ( 58.89, 49.23) --
	( 64.22, 49.23) --
	( 69.56, 48.71) --
	( 74.89, 49.23) --
	( 80.23, 49.58) --
	( 85.56, 50.27) --
	( 90.90, 50.62) --
	( 96.23, 51.99) --
	(101.56, 53.37) --
	(106.90, 54.22) --
	(112.23, 56.43) --
	(117.57, 57.28) --
	(122.90, 59.65) --
	(128.24, 62.51) --
	(133.57, 66.20) --
	(138.90, 70.54) --
	(144.24, 74.19) --
	(149.57, 79.17) --
	(154.91, 83.30) --
	(160.24, 87.75) --
	(165.58, 94.98) --
	(170.91,101.37) --
	(176.24,109.05) --
	(181.58,117.35) --
	(186.91,125.14) --
	(192.25,132.90) --
	(197.58,140.00) --
	(202.92,148.20) --
	(208.25,155.89) --
	(213.58,162.75) --
	(218.92,168.47) --
	(224.25,175.44) --
	(229.59,179.85) --
	(234.92,185.96) --
	(240.26,191.54) --
	(245.59,194.46) --
	(250.92,196.59) --
	(256.26,198.69) --
	(261.59,200.03) --
	(266.93,201.76) --
	(272.26,202.85) --
	(277.60,203.22) --
	(282.93,203.33) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.10) --
	(288.26,203.10) --
	(282.93,202.87) --
	(277.60,202.66) --
	(272.26,202.05) --
	(266.93,200.55) --
	(261.59,198.39) --
	(256.26,196.81) --
	(250.92,194.38) --
	(245.59,191.97) --
	(240.26,188.73) --
	(234.92,182.65) --
	(229.59,176.12) --
	(224.25,171.46) --
	(218.92,164.17) --
	(213.58,158.22) --
	(208.25,151.15) --
	(202.92,143.29) --
	(197.58,134.96) --
	(192.25,127.80) --
	(186.91,120.01) --
	(181.58,112.24) --
	(176.24,104.02) --
	(170.91, 96.46) --
	(165.58, 90.22) --
	(160.24, 83.19) --
	(154.91, 78.89) --
	(149.57, 74.92) --
	(144.24, 70.17) --
	(138.90, 66.70) --
	(133.57, 62.62) --
	(128.24, 59.18) --
	(122.90, 56.53) --
	(117.57, 54.36) --
	(112.23, 53.59) --
	(106.90, 51.59) --
	(101.56, 50.82) --
	( 96.23, 49.60) --
	( 90.90, 48.38) --
	( 85.56, 48.08) --
	( 80.23, 47.48) --
	( 74.89, 47.18) --
	( 69.56, 46.73) --
	( 64.22, 47.18) --
	( 58.89, 47.18);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 47.66) --
	( 64.22, 47.49) --
	( 69.56, 47.49) --
	( 74.89, 47.66) --
	( 80.23, 48.19) --
	( 85.56, 48.54) --
	( 90.90, 48.71) --
	( 96.23, 49.41) --
	(101.56, 50.10) --
	(106.90, 50.27) --
	(112.23, 50.62) --
	(117.57, 51.31) --
	(122.90, 51.82) --
	(128.24, 53.19) --
	(133.57, 53.54) --
	(138.90, 54.73) --
	(144.24, 55.41) --
	(149.57, 56.09) --
	(154.91, 57.79) --
	(160.24, 58.97) --
	(165.58, 60.66) --
	(170.91, 61.84) --
	(176.24, 63.85) --
	(181.58, 65.69) --
	(186.91, 68.03) --
	(192.25, 70.20) --
	(197.58, 71.87) --
	(202.92, 74.86) --
	(208.25, 77.51) --
	(213.58, 80.00) --
	(218.92, 82.31) --
	(224.25, 84.62) --
	(229.59, 88.24) --
	(234.92, 91.53) --
	(240.26, 93.83) --
	(245.59, 96.29) --
	(250.92, 99.24) --
	(256.26,100.55) --
	(261.59,103.99) --
	(266.93,108.07) --
	(272.26,113.12) --
	(277.60,116.53) --
	(282.93,119.46) --
	(288.26,124.49) --
	(293.60,128.54) --
	(298.93,133.87) --
	(304.27,136.61) --
	(309.60,140.64) --
	(314.94,144.98) --
	(320.27,149.00) --
	(320.27,144.11) --
	(314.94,140.02) --
	(309.60,135.61) --
	(304.27,131.54) --
	(298.93,128.77) --
	(293.60,123.41) --
	(288.26,119.36) --
	(282.93,114.35) --
	(277.60,111.44) --
	(272.26,108.05) --
	(266.93,103.05) --
	(261.59, 99.03) --
	(256.26, 95.66) --
	(250.92, 94.38) --
	(245.59, 91.50) --
	(240.26, 89.10) --
	(234.92, 86.86) --
	(229.59, 83.67) --
	(224.25, 80.16) --
	(218.92, 77.94) --
	(213.58, 75.71) --
	(208.25, 73.34) --
	(202.92, 70.80) --
	(197.58, 67.96) --
	(192.25, 66.39) --
	(186.91, 64.34) --
	(181.58, 62.15) --
	(176.24, 60.43) --
	(170.91, 58.55) --
	(165.58, 57.46) --
	(160.24, 55.91) --
	(154.91, 54.82) --
	(149.57, 53.28) --
	(144.24, 52.66) --
	(138.90, 52.05) --
	(133.57, 50.97) --
	(128.24, 50.67) --
	(122.90, 49.45) --
	(117.57, 48.99) --
	(112.23, 48.38) --
	(106.90, 48.08) --
	(101.56, 47.93) --
	( 96.23, 47.33) --
	( 90.90, 46.73) --
	( 85.56, 46.58) --
	( 80.23, 46.28) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.68) --
	( 58.89, 45.83) --
	cycle;

\path[] ( 58.89, 47.66) --
	( 64.22, 47.49) --
	( 69.56, 47.49) --
	( 74.89, 47.66) --
	( 80.23, 48.19) --
	( 85.56, 48.54) --
	( 90.90, 48.71) --
	( 96.23, 49.41) --
	(101.56, 50.10) --
	(106.90, 50.27) --
	(112.23, 50.62) --
	(117.57, 51.31) --
	(122.90, 51.82) --
	(128.24, 53.19) --
	(133.57, 53.54) --
	(138.90, 54.73) --
	(144.24, 55.41) --
	(149.57, 56.09) --
	(154.91, 57.79) --
	(160.24, 58.97) --
	(165.58, 60.66) --
	(170.91, 61.84) --
	(176.24, 63.85) --
	(181.58, 65.69) --
	(186.91, 68.03) --
	(192.25, 70.20) --
	(197.58, 71.87) --
	(202.92, 74.86) --
	(208.25, 77.51) --
	(213.58, 80.00) --
	(218.92, 82.31) --
	(224.25, 84.62) --
	(229.59, 88.24) --
	(234.92, 91.53) --
	(240.26, 93.83) --
	(245.59, 96.29) --
	(250.92, 99.24) --
	(256.26,100.55) --
	(261.59,103.99) --
	(266.93,108.07) --
	(272.26,113.12) --
	(277.60,116.53) --
	(282.93,119.46) --
	(288.26,124.49) --
	(293.60,128.54) --
	(298.93,133.87) --
	(304.27,136.61) --
	(309.60,140.64) --
	(314.94,144.98) --
	(320.27,149.00);

\path[] (320.27,144.11) --
	(314.94,140.02) --
	(309.60,135.61) --
	(304.27,131.54) --
	(298.93,128.77) --
	(293.60,123.41) --
	(288.26,119.36) --
	(282.93,114.35) --
	(277.60,111.44) --
	(272.26,108.05) --
	(266.93,103.05) --
	(261.59, 99.03) --
	(256.26, 95.66) --
	(250.92, 94.38) --
	(245.59, 91.50) --
	(240.26, 89.10) --
	(234.92, 86.86) --
	(229.59, 83.67) --
	(224.25, 80.16) --
	(218.92, 77.94) --
	(213.58, 75.71) --
	(208.25, 73.34) --
	(202.92, 70.80) --
	(197.58, 67.96) --
	(192.25, 66.39) --
	(186.91, 64.34) --
	(181.58, 62.15) --
	(176.24, 60.43) --
	(170.91, 58.55) --
	(165.58, 57.46) --
	(160.24, 55.91) --
	(154.91, 54.82) --
	(149.57, 53.28) --
	(144.24, 52.66) --
	(138.90, 52.05) --
	(133.57, 50.97) --
	(128.24, 50.67) --
	(122.90, 49.45) --
	(117.57, 48.99) --
	(112.23, 48.38) --
	(106.90, 48.08) --
	(101.56, 47.93) --
	( 96.23, 47.33) --
	( 90.90, 46.73) --
	( 85.56, 46.58) --
	( 80.23, 46.28) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.68) --
	( 58.89, 45.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.82, 49.50) -- (333.34, 49.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (316.09, 52.39) {$\alpha = 5\%$};
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.82, 37.79) rectangle (333.34,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 38.37) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 78.87) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,119.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,159.89) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,200.39) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 41.40) --
	( 45.82, 41.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 81.91) --
	( 45.82, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,122.41) --
	( 45.82,122.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,162.92) --
	( 45.82,162.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,203.42) --
	( 45.82,203.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 35.04) --
	( 58.89, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 35.04) --
	(138.18, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 35.04) --
	(217.46, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 35.04) --
	(296.75, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.89, 19.53) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.18, 19.53) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.46, 19.53) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.75, 19.53) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.58,  7.64) {\bfseries $\mathbf{\delta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.09,124.55) {\bfseries Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.34, 82.53) rectangle (428.12,166.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (349.84,152.41) {\bfseries Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,131.39) rectangle (364.29,145.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] (351.29,138.62) -- (362.85,138.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,116.94) rectangle (364.29,131.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] (351.29,124.16) -- (362.85,124.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,102.48) rectangle (364.29,116.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] (351.29,109.71) -- (362.85,109.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84, 88.03) rectangle (364.29,102.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (351.29, 95.26) -- (362.85, 95.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,135.59) {$\ell_1$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,121.13) {$\ell_2$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,106.68) {$\ell_{\log d}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79, 92.23) {$\ell_{\infty}$-Statistic};
\end{scope}
\end{tikzpicture}


==> power_plot_opt_thr_GPB-n=200-d=400-B=1000-nsim=1000-SHU-Lmax.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-23 00:28:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82, 61.52) --
	(333.34, 61.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,102.06) --
	(333.34,102.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,142.61) --
	(333.34,142.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,183.15) --
	(333.34,183.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.53, 37.79) --
	( 98.53,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.82, 37.79) --
	(177.82,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.11, 37.79) --
	(257.11,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 41.25) --
	(333.34, 41.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 81.79) --
	(333.34, 81.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,122.33) --
	(333.34,122.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,162.88) --
	(333.34,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,203.42) --
	(333.34,203.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 37.79) --
	( 58.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 37.79) --
	(138.18,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 37.79) --
	(217.46,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 37.79) --
	(296.75,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 58.89, 49.03) --
	( 64.22, 49.19) --
	( 69.56, 49.36) --
	( 74.89, 49.68) --
	( 80.23, 50.00) --
	( 85.56, 50.98) --
	( 90.90, 51.63) --
	( 96.23, 52.44) --
	(101.56, 53.57) --
	(106.90, 55.19) --
	(112.23, 55.84) --
	(117.57, 56.98) --
	(122.90, 58.27) --
	(128.24, 59.90) --
	(133.57, 61.68) --
	(138.90, 64.11) --
	(144.24, 65.90) --
	(149.57, 68.33) --
	(154.91, 70.60) --
	(160.24, 73.68) --
	(165.58, 76.60) --
	(170.91, 78.87) --
	(176.24, 82.11) --
	(181.58, 85.03) --
	(186.91, 87.79) --
	(192.25, 90.55) --
	(197.58, 92.82) --
	(202.92, 95.58) --
	(208.25, 99.47) --
	(213.58,102.71) --
	(218.92,104.82) --
	(224.25,107.74) --
	(229.59,110.33) --
	(234.92,113.41) --
	(240.26,117.31) --
	(245.59,119.25) --
	(250.92,122.66) --
	(256.26,125.42) --
	(261.59,128.17) --
	(266.93,133.85) --
	(272.26,137.09) --
	(277.60,142.12) --
	(282.93,144.55) --
	(288.26,149.42) --
	(293.60,152.34) --
	(298.93,155.42) --
	(304.27,158.34) --
	(309.60,162.23) --
	(314.94,164.99) --
	(320.27,167.10);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.89, 48.87) --
	( 64.22, 48.71) --
	( 69.56, 48.71) --
	( 74.89, 49.19) --
	( 80.23, 49.68) --
	( 85.56, 50.49) --
	( 90.90, 51.46) --
	( 96.23, 52.27) --
	(101.56, 52.92) --
	(106.90, 55.19) --
	(112.23, 58.11) --
	(117.57, 60.87) --
	(122.90, 63.79) --
	(128.24, 66.87) --
	(133.57, 71.41) --
	(138.90, 74.98) --
	(144.24, 82.28) --
	(149.57, 87.95) --
	(154.91, 94.93) --
	(160.24,101.09) --
	(165.58,105.31) --
	(170.91,114.87) --
	(176.24,125.09) --
	(181.58,133.36) --
	(186.91,142.77) --
	(192.25,154.12) --
	(197.58,163.20) --
	(202.92,173.26) --
	(208.25,182.66) --
	(213.58,189.31) --
	(218.92,194.83) --
	(224.25,198.56) --
	(229.59,200.67) --
	(234.92,201.80) --
	(240.26,202.61) --
	(245.59,203.26) --
	(250.92,203.26) --
	(256.26,203.26) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 58.89, 48.06) --
	( 64.22, 48.06) --
	( 69.56, 48.22) --
	( 74.89, 48.54) --
	( 80.23, 48.38) --
	( 85.56, 48.87) --
	( 90.90, 50.17) --
	( 96.23, 51.30) --
	(101.56, 52.76) --
	(106.90, 55.52) --
	(112.23, 59.57) --
	(117.57, 65.09) --
	(122.90, 73.20) --
	(128.24, 82.76) --
	(133.57, 93.95) --
	(138.90,108.87) --
	(144.24,128.50) --
	(149.57,147.47) --
	(154.91,165.80) --
	(160.24,178.93) --
	(165.58,188.83) --
	(170.91,196.29) --
	(176.24,199.69) --
	(181.58,202.77) --
	(186.91,202.94) --
	(192.25,203.26) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.89, 46.60) --
	( 64.22, 46.60) --
	( 69.56, 46.60) --
	( 74.89, 46.76) --
	( 80.23, 47.08) --
	( 85.56, 47.57) --
	( 90.90, 48.38) --
	( 96.23, 49.52) --
	(101.56, 50.98) --
	(106.90, 52.44) --
	(112.23, 55.68) --
	(117.57, 62.33) --
	(122.90, 70.60) --
	(128.24, 78.55) --
	(133.57, 90.39) --
	(138.90,105.47) --
	(144.24,120.71) --
	(149.57,137.09) --
	(154.91,155.42) --
	(160.24,171.64) --
	(165.58,181.20) --
	(170.91,191.10) --
	(176.24,196.77) --
	(181.58,199.37) --
	(186.91,201.80) --
	(192.25,202.45) --
	(197.58,202.94) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 50.13) --
	( 64.22, 50.30) --
	( 69.56, 50.47) --
	( 74.89, 50.82) --
	( 80.23, 51.16) --
	( 85.56, 52.20) --
	( 90.90, 52.88) --
	( 96.23, 53.74) --
	(101.56, 54.93) --
	(106.90, 56.63) --
	(112.23, 57.31) --
	(117.57, 58.50) --
	(122.90, 59.85) --
	(128.24, 61.53) --
	(133.57, 63.38) --
	(138.90, 65.90) --
	(144.24, 67.74) --
	(149.57, 70.24) --
	(154.91, 72.58) --
	(160.24, 75.73) --
	(165.58, 78.72) --
	(170.91, 81.04) --
	(176.24, 84.34) --
	(181.58, 87.31) --
	(186.91, 90.11) --
	(192.25, 92.91) --
	(197.58, 95.21) --
	(202.92, 98.00) --
	(208.25,101.93) --
	(213.58,105.20) --
	(218.92,107.32) --
	(224.25,110.26) --
	(229.59,112.87) --
	(234.92,115.96) --
	(240.26,119.87) --
	(245.59,121.82) --
	(250.92,125.22) --
	(256.26,127.98) --
	(261.59,130.73) --
	(266.93,136.39) --
	(272.26,139.62) --
	(277.60,144.61) --
	(282.93,147.02) --
	(288.26,151.84) --
	(293.60,154.72) --
	(298.93,157.76) --
	(304.27,160.64) --
	(309.60,164.46) --
	(314.94,167.17) --
	(320.27,169.23) --
	(320.27,164.96) --
	(314.94,162.81) --
	(309.60,160.00) --
	(304.27,156.04) --
	(298.93,153.08) --
	(293.60,149.95) --
	(288.26,147.00) --
	(282.93,142.09) --
	(277.60,139.63) --
	(272.26,134.57) --
	(266.93,131.31) --
	(261.59,125.61) --
	(256.26,122.85) --
	(250.92,120.09) --
	(245.59,116.69) --
	(240.26,114.75) --
	(234.92,110.87) --
	(229.59,107.80) --
	(224.25,105.22) --
	(218.92,102.31) --
	(213.58,100.22) --
	(208.25, 97.01) --
	(202.92, 93.15) --
	(197.58, 90.43) --
	(192.25, 88.19) --
	(186.91, 85.47) --
	(181.58, 82.76) --
	(176.24, 79.89) --
	(170.91, 76.71) --
	(165.58, 74.48) --
	(160.24, 71.63) --
	(154.91, 68.62) --
	(149.57, 66.42) --
	(144.24, 64.06) --
	(138.90, 62.33) --
	(133.57, 59.98) --
	(128.24, 58.26) --
	(122.90, 56.70) --
	(117.57, 55.46) --
	(112.23, 54.37) --
	(106.90, 53.76) --
	(101.56, 52.21) --
	( 96.23, 51.14) --
	( 90.90, 50.37) --
	( 85.56, 49.76) --
	( 80.23, 48.84) --
	( 74.89, 48.54) --
	( 69.56, 48.24) --
	( 64.22, 48.09) --
	( 58.89, 47.93) --
	cycle;

\path[] ( 58.89, 50.13) --
	( 64.22, 50.30) --
	( 69.56, 50.47) --
	( 74.89, 50.82) --
	( 80.23, 51.16) --
	( 85.56, 52.20) --
	( 90.90, 52.88) --
	( 96.23, 53.74) --
	(101.56, 54.93) --
	(106.90, 56.63) --
	(112.23, 57.31) --
	(117.57, 58.50) --
	(122.90, 59.85) --
	(128.24, 61.53) --
	(133.57, 63.38) --
	(138.90, 65.90) --
	(144.24, 67.74) --
	(149.57, 70.24) --
	(154.91, 72.58) --
	(160.24, 75.73) --
	(165.58, 78.72) --
	(170.91, 81.04) --
	(176.24, 84.34) --
	(181.58, 87.31) --
	(186.91, 90.11) --
	(192.25, 92.91) --
	(197.58, 95.21) --
	(202.92, 98.00) --
	(208.25,101.93) --
	(213.58,105.20) --
	(218.92,107.32) --
	(224.25,110.26) --
	(229.59,112.87) --
	(234.92,115.96) --
	(240.26,119.87) --
	(245.59,121.82) --
	(250.92,125.22) --
	(256.26,127.98) --
	(261.59,130.73) --
	(266.93,136.39) --
	(272.26,139.62) --
	(277.60,144.61) --
	(282.93,147.02) --
	(288.26,151.84) --
	(293.60,154.72) --
	(298.93,157.76) --
	(304.27,160.64) --
	(309.60,164.46) --
	(314.94,167.17) --
	(320.27,169.23);

\path[] (320.27,164.96) --
	(314.94,162.81) --
	(309.60,160.00) --
	(304.27,156.04) --
	(298.93,153.08) --
	(293.60,149.95) --
	(288.26,147.00) --
	(282.93,142.09) --
	(277.60,139.63) --
	(272.26,134.57) --
	(266.93,131.31) --
	(261.59,125.61) --
	(256.26,122.85) --
	(250.92,120.09) --
	(245.59,116.69) --
	(240.26,114.75) --
	(234.92,110.87) --
	(229.59,107.80) --
	(224.25,105.22) --
	(218.92,102.31) --
	(213.58,100.22) --
	(208.25, 97.01) --
	(202.92, 93.15) --
	(197.58, 90.43) --
	(192.25, 88.19) --
	(186.91, 85.47) --
	(181.58, 82.76) --
	(176.24, 79.89) --
	(170.91, 76.71) --
	(165.58, 74.48) --
	(160.24, 71.63) --
	(154.91, 68.62) --
	(149.57, 66.42) --
	(144.24, 64.06) --
	(138.90, 62.33) --
	(133.57, 59.98) --
	(128.24, 58.26) --
	(122.90, 56.70) --
	(117.57, 55.46) --
	(112.23, 54.37) --
	(106.90, 53.76) --
	(101.56, 52.21) --
	( 96.23, 51.14) --
	( 90.90, 50.37) --
	( 85.56, 49.76) --
	( 80.23, 48.84) --
	( 74.89, 48.54) --
	( 69.56, 48.24) --
	( 64.22, 48.09) --
	( 58.89, 47.93);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 49.95) --
	( 64.22, 49.78) --
	( 69.56, 49.78) --
	( 74.89, 50.30) --
	( 80.23, 50.82) --
	( 85.56, 51.68) --
	( 90.90, 52.71) --
	( 96.23, 53.57) --
	(101.56, 54.25) --
	(106.90, 56.63) --
	(112.23, 59.68) --
	(117.57, 62.54) --
	(122.90, 65.56) --
	(128.24, 68.74) --
	(133.57, 73.41) --
	(138.90, 77.06) --
	(144.24, 84.51) --
	(149.57, 90.28) --
	(154.91, 97.34) --
	(160.24,103.57) --
	(165.58,107.81) --
	(170.91,117.43) --
	(176.24,127.66) --
	(181.58,135.90) --
	(186.91,145.25) --
	(192.25,156.48) --
	(197.58,165.42) --
	(202.92,175.25) --
	(208.25,184.38) --
	(213.58,190.76) --
	(218.92,195.98) --
	(224.25,199.43) --
	(229.59,201.33) --
	(234.92,202.31) --
	(240.26,202.97) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.25) --
	(234.92,201.29) --
	(229.59,200.00) --
	(224.25,197.68) --
	(218.92,193.68) --
	(213.58,187.87) --
	(208.25,180.95) --
	(202.92,171.26) --
	(197.58,160.99) --
	(192.25,151.76) --
	(186.91,140.29) --
	(181.58,130.82) --
	(176.24,122.53) --
	(170.91,112.32) --
	(165.58,102.80) --
	(160.24, 98.61) --
	(154.91, 92.51) --
	(149.57, 85.63) --
	(144.24, 80.05) --
	(138.90, 72.90) --
	(133.57, 69.41) --
	(128.24, 65.00) --
	(122.90, 62.01) --
	(117.57, 59.20) --
	(112.23, 56.55) --
	(106.90, 53.76) --
	(101.56, 51.60) --
	( 96.23, 50.98) --
	( 90.90, 50.22) --
	( 85.56, 49.30) --
	( 80.23, 48.54) --
	( 74.89, 48.09) --
	( 69.56, 47.63) --
	( 64.22, 47.63) --
	( 58.89, 47.78) --
	cycle;

\path[] ( 58.89, 49.95) --
	( 64.22, 49.78) --
	( 69.56, 49.78) --
	( 74.89, 50.30) --
	( 80.23, 50.82) --
	( 85.56, 51.68) --
	( 90.90, 52.71) --
	( 96.23, 53.57) --
	(101.56, 54.25) --
	(106.90, 56.63) --
	(112.23, 59.68) --
	(117.57, 62.54) --
	(122.90, 65.56) --
	(128.24, 68.74) --
	(133.57, 73.41) --
	(138.90, 77.06) --
	(144.24, 84.51) --
	(149.57, 90.28) --
	(154.91, 97.34) --
	(160.24,103.57) --
	(165.58,107.81) --
	(170.91,117.43) --
	(176.24,127.66) --
	(181.58,135.90) --
	(186.91,145.25) --
	(192.25,156.48) --
	(197.58,165.42) --
	(202.92,175.25) --
	(208.25,184.38) --
	(213.58,190.76) --
	(218.92,195.98) --
	(224.25,199.43) --
	(229.59,201.33) --
	(234.92,202.31) --
	(240.26,202.97) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.25) --
	(234.92,201.29) --
	(229.59,200.00) --
	(224.25,197.68) --
	(218.92,193.68) --
	(213.58,187.87) --
	(208.25,180.95) --
	(202.92,171.26) --
	(197.58,160.99) --
	(192.25,151.76) --
	(186.91,140.29) --
	(181.58,130.82) --
	(176.24,122.53) --
	(170.91,112.32) --
	(165.58,102.80) --
	(160.24, 98.61) --
	(154.91, 92.51) --
	(149.57, 85.63) --
	(144.24, 80.05) --
	(138.90, 72.90) --
	(133.57, 69.41) --
	(128.24, 65.00) --
	(122.90, 62.01) --
	(117.57, 59.20) --
	(112.23, 56.55) --
	(106.90, 53.76) --
	(101.56, 51.60) --
	( 96.23, 50.98) --
	( 90.90, 50.22) --
	( 85.56, 49.30) --
	( 80.23, 48.54) --
	( 74.89, 48.09) --
	( 69.56, 47.63) --
	( 64.22, 47.63) --
	( 58.89, 47.78);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 49.09) --
	( 64.22, 49.09) --
	( 69.56, 49.26) --
	( 74.89, 49.61) --
	( 80.23, 49.43) --
	( 85.56, 49.95) --
	( 90.90, 51.34) --
	( 96.23, 52.54) --
	(101.56, 54.08) --
	(106.90, 56.97) --
	(112.23, 61.20) --
	(117.57, 66.90) --
	(122.90, 75.24) --
	(128.24, 85.00) --
	(133.57, 96.36) --
	(138.90,111.40) --
	(144.24,131.06) --
	(149.57,149.91) --
	(154.91,167.96) --
	(160.24,180.77) --
	(165.58,190.30) --
	(170.91,197.34) --
	(176.24,200.46) --
	(181.58,203.10) --
	(186.91,203.22) --
	(192.25,203.42) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,203.42) --
	(192.25,203.10) --
	(186.91,202.66) --
	(181.58,202.45) --
	(176.24,198.92) --
	(170.91,195.23) --
	(165.58,187.36) --
	(160.24,177.10) --
	(154.91,163.63) --
	(149.57,145.03) --
	(144.24,125.94) --
	(138.90,106.34) --
	(133.57, 91.55) --
	(128.24, 80.52) --
	(122.90, 71.15) --
	(117.57, 63.27) --
	(112.23, 57.95) --
	(106.90, 54.06) --
	(101.56, 51.44) --
	( 96.23, 50.06) --
	( 90.90, 49.00) --
	( 85.56, 47.78) --
	( 80.23, 47.33) --
	( 74.89, 47.48) --
	( 69.56, 47.18) --
	( 64.22, 47.03) --
	( 58.89, 47.03) --
	cycle;

\path[] ( 58.89, 49.09) --
	( 64.22, 49.09) --
	( 69.56, 49.26) --
	( 74.89, 49.61) --
	( 80.23, 49.43) --
	( 85.56, 49.95) --
	( 90.90, 51.34) --
	( 96.23, 52.54) --
	(101.56, 54.08) --
	(106.90, 56.97) --
	(112.23, 61.20) --
	(117.57, 66.90) --
	(122.90, 75.24) --
	(128.24, 85.00) --
	(133.57, 96.36) --
	(138.90,111.40) --
	(144.24,131.06) --
	(149.57,149.91) --
	(154.91,167.96) --
	(160.24,180.77) --
	(165.58,190.30) --
	(170.91,197.34) --
	(176.24,200.46) --
	(181.58,203.10) --
	(186.91,203.22) --
	(192.25,203.42) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,203.42) --
	(192.25,203.10) --
	(186.91,202.66) --
	(181.58,202.45) --
	(176.24,198.92) --
	(170.91,195.23) --
	(165.58,187.36) --
	(160.24,177.10) --
	(154.91,163.63) --
	(149.57,145.03) --
	(144.24,125.94) --
	(138.90,106.34) --
	(133.57, 91.55) --
	(128.24, 80.52) --
	(122.90, 71.15) --
	(117.57, 63.27) --
	(112.23, 57.95) --
	(106.90, 54.06) --
	(101.56, 51.44) --
	( 96.23, 50.06) --
	( 90.90, 49.00) --
	( 85.56, 47.78) --
	( 80.23, 47.33) --
	( 74.89, 47.48) --
	( 69.56, 47.18) --
	( 64.22, 47.03) --
	( 58.89, 47.03);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 47.51) --
	( 64.22, 47.51) --
	( 69.56, 47.51) --
	( 74.89, 47.69) --
	( 80.23, 48.04) --
	( 85.56, 48.56) --
	( 90.90, 49.43) --
	( 96.23, 50.65) --
	(101.56, 52.20) --
	(106.90, 53.74) --
	(112.23, 57.14) --
	(117.57, 64.05) --
	(122.90, 72.58) --
	(128.24, 80.71) --
	(133.57, 92.74) --
	(138.90,107.98) --
	(144.24,123.28) --
	(149.57,139.62) --
	(154.91,157.76) --
	(160.24,173.67) --
	(165.58,182.97) --
	(170.91,192.46) --
	(176.24,197.79) --
	(181.58,200.17) --
	(186.91,202.31) --
	(192.25,202.85) --
	(197.58,203.22) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,202.66) --
	(192.25,202.05) --
	(186.91,201.29) --
	(181.58,198.57) --
	(176.24,195.76) --
	(170.91,189.74) --
	(165.58,179.44) --
	(160.24,169.60) --
	(154.91,153.08) --
	(149.57,134.57) --
	(144.24,118.15) --
	(138.90,102.96) --
	(133.57, 88.03) --
	(128.24, 76.39) --
	(122.90, 68.62) --
	(117.57, 60.60) --
	(112.23, 54.22) --
	(106.90, 51.14) --
	(101.56, 49.76) --
	( 96.23, 48.39) --
	( 90.90, 47.33) --
	( 85.56, 46.58) --
	( 80.23, 46.13) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.68) --
	( 58.89, 45.68) --
	cycle;

\path[] ( 58.89, 47.51) --
	( 64.22, 47.51) --
	( 69.56, 47.51) --
	( 74.89, 47.69) --
	( 80.23, 48.04) --
	( 85.56, 48.56) --
	( 90.90, 49.43) --
	( 96.23, 50.65) --
	(101.56, 52.20) --
	(106.90, 53.74) --
	(112.23, 57.14) --
	(117.57, 64.05) --
	(122.90, 72.58) --
	(128.24, 80.71) --
	(133.57, 92.74) --
	(138.90,107.98) --
	(144.24,123.28) --
	(149.57,139.62) --
	(154.91,157.76) --
	(160.24,173.67) --
	(165.58,182.97) --
	(170.91,192.46) --
	(176.24,197.79) --
	(181.58,200.17) --
	(186.91,202.31) --
	(192.25,202.85) --
	(197.58,203.22) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,202.66) --
	(192.25,202.05) --
	(186.91,201.29) --
	(181.58,198.57) --
	(176.24,195.76) --
	(170.91,189.74) --
	(165.58,179.44) --
	(160.24,169.60) --
	(154.91,153.08) --
	(149.57,134.57) --
	(144.24,118.15) --
	(138.90,102.96) --
	(133.57, 88.03) --
	(128.24, 76.39) --
	(122.90, 68.62) --
	(117.57, 60.60) --
	(112.23, 54.22) --
	(106.90, 51.14) --
	(101.56, 49.76) --
	( 96.23, 48.39) --
	( 90.90, 47.33) --
	( 85.56, 46.58) --
	( 80.23, 46.13) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.68) --
	( 58.89, 45.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.82, 49.36) -- (333.34, 49.36);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (316.09, 52.39) {$\alpha = 5\%$};
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.82, 37.79) rectangle (333.34,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 38.22) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 78.76) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,119.30) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,159.85) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,200.39) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 41.25) --
	( 45.82, 41.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 81.79) --
	( 45.82, 81.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,122.33) --
	( 45.82,122.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,162.88) --
	( 45.82,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,203.42) --
	( 45.82,203.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 35.04) --
	( 58.89, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 35.04) --
	(138.18, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 35.04) --
	(217.46, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 35.04) --
	(296.75, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.89, 19.53) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.18, 19.53) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.46, 19.53) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.75, 19.53) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.58,  7.64) {\bfseries $\mathbf{\delta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.09,124.55) {\bfseries Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.34, 82.53) rectangle (428.12,166.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (349.84,152.41) {\bfseries Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,131.39) rectangle (364.29,145.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] (351.29,138.62) -- (362.85,138.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,116.94) rectangle (364.29,131.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] (351.29,124.16) -- (362.85,124.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,102.48) rectangle (364.29,116.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] (351.29,109.71) -- (362.85,109.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84, 88.03) rectangle (364.29,102.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (351.29, 95.26) -- (362.85, 95.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,135.59) {$\ell_1$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,121.13) {$\ell_2$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,106.68) {$\ell_{\log d}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79, 92.23) {$\ell_{\infty}$-Statistic};
\end{scope}
\end{tikzpicture}


==> power_plot_thr_GPB-n=200-d=400-B=1000-nsim=1000-SHU-L2-old.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-18 20:44:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82, 61.11) --
	(333.34, 61.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,101.77) --
	(333.34,101.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,142.43) --
	(333.34,142.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,183.09) --
	(333.34,183.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.53, 37.79) --
	( 98.53,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.82, 37.79) --
	(177.82,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.11, 37.79) --
	(257.11,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 40.79) --
	(333.34, 40.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 81.44) --
	(333.34, 81.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,122.10) --
	(333.34,122.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,162.76) --
	(333.34,162.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,203.42) --
	(333.34,203.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 37.79) --
	( 58.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 37.79) --
	(138.18,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 37.79) --
	(217.46,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 37.79) --
	(296.75,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 58.89, 50.06) --
	( 64.22, 50.06) --
	( 69.56, 51.03) --
	( 74.89, 52.01) --
	( 80.23, 52.33) --
	( 85.56, 54.28) --
	( 90.90, 55.42) --
	( 96.23, 57.54) --
	(101.56, 60.14) --
	(106.90, 63.23) --
	(112.23, 66.97) --
	(117.57, 71.52) --
	(122.90, 75.59) --
	(128.24, 82.42) --
	(133.57, 89.25) --
	(138.90, 96.08) --
	(144.24,101.12) --
	(149.57,108.44) --
	(154.91,119.50) --
	(160.24,128.77) --
	(165.58,137.72) --
	(170.91,145.52) --
	(176.24,154.47) --
	(181.58,163.58) --
	(186.91,172.68) --
	(192.25,181.14) --
	(197.58,188.30) --
	(202.92,193.50) --
	(208.25,196.75) --
	(213.58,199.84) --
	(218.92,201.31) --
	(224.25,201.80) --
	(229.59,202.28) --
	(234.92,203.10) --
	(240.26,203.26) --
	(245.59,203.26) --
	(250.92,203.26) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.89, 50.54) --
	( 64.22, 50.54) --
	( 69.56, 50.87) --
	( 74.89, 51.19) --
	( 80.23, 52.66) --
	( 85.56, 54.12) --
	( 90.90, 55.59) --
	( 96.23, 58.19) --
	(101.56, 60.46) --
	(106.90, 64.37) --
	(112.23, 67.78) --
	(117.57, 71.52) --
	(122.90, 77.22) --
	(128.24, 82.75) --
	(133.57, 88.60) --
	(138.90, 96.08) --
	(144.24,104.05) --
	(149.57,110.07) --
	(154.91,118.53) --
	(160.24,127.96) --
	(165.58,137.88) --
	(170.91,146.50) --
	(176.24,154.31) --
	(181.58,162.60) --
	(186.91,171.87) --
	(192.25,180.82) --
	(197.58,188.30) --
	(202.92,193.66) --
	(208.25,196.10) --
	(213.58,199.68) --
	(218.92,200.66) --
	(224.25,201.96) --
	(229.59,202.12) --
	(234.92,203.10) --
	(240.26,203.10) --
	(245.59,203.26) --
	(250.92,203.26) --
	(256.26,203.26) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 58.89, 49.24) --
	( 64.22, 49.57) --
	( 69.56, 49.73) --
	( 74.89, 49.73) --
	( 80.23, 49.57) --
	( 85.56, 50.06) --
	( 90.90, 51.03) --
	( 96.23, 52.17) --
	(101.56, 53.47) --
	(106.90, 54.61) --
	(112.23, 55.91) --
	(117.57, 57.21) --
	(122.90, 59.49) --
	(128.24, 64.21) --
	(133.57, 67.95) --
	(138.90, 71.36) --
	(144.24, 74.94) --
	(149.57, 79.33) --
	(154.91, 84.05) --
	(160.24, 90.23) --
	(165.58, 97.06) --
	(170.91,103.73) --
	(176.24,111.04) --
	(181.58,121.13) --
	(186.91,127.31) --
	(192.25,134.95) --
	(197.58,143.25) --
	(202.92,150.89) --
	(208.25,158.21) --
	(213.58,163.90) --
	(218.92,171.71) --
	(224.25,176.75) --
	(229.59,182.61) --
	(234.92,188.13) --
	(240.26,191.88) --
	(245.59,194.97) --
	(250.92,196.59) --
	(256.26,198.87) --
	(261.59,200.50) --
	(266.93,201.80) --
	(272.26,202.77) --
	(277.60,203.10) --
	(282.93,203.26) --
	(288.26,203.26) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.89, 47.78) --
	( 64.22, 46.97) --
	( 69.56, 46.64) --
	( 74.89, 46.80) --
	( 80.23, 47.45) --
	( 85.56, 47.94) --
	( 90.90, 47.94) --
	( 96.23, 49.24) --
	(101.56, 49.57) --
	(106.90, 50.06) --
	(112.23, 49.89) --
	(117.57, 51.36) --
	(122.90, 52.01) --
	(128.24, 52.82) --
	(133.57, 53.31) --
	(138.90, 54.45) --
	(144.24, 55.10) --
	(149.57, 56.56) --
	(154.91, 57.86) --
	(160.24, 59.65) --
	(165.58, 61.44) --
	(170.91, 63.39) --
	(176.24, 65.18) --
	(181.58, 66.81) --
	(186.91, 68.92) --
	(192.25, 70.87) --
	(197.58, 72.99) --
	(202.92, 76.57) --
	(208.25, 79.17) --
	(213.58, 83.88) --
	(218.92, 86.00) --
	(224.25, 87.62) --
	(229.59, 90.88) --
	(234.92, 92.83) --
	(240.26, 95.76) --
	(245.59, 98.36) --
	(250.92,101.12) --
	(256.26,105.03) --
	(261.59,109.26) --
	(266.93,113.16) --
	(272.26,118.69) --
	(277.60,121.45) --
	(282.93,125.19) --
	(288.26,129.75) --
	(293.60,133.00) --
	(298.93,136.74) --
	(304.27,140.81) --
	(309.60,144.39) --
	(314.94,147.80) --
	(320.27,152.84);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 51.25) --
	( 64.22, 51.25) --
	( 69.56, 52.28) --
	( 74.89, 53.31) --
	( 80.23, 53.65) --
	( 85.56, 55.70) --
	( 90.90, 56.90) --
	( 96.23, 59.10) --
	(101.56, 61.81) --
	(106.90, 65.00) --
	(112.23, 68.86) --
	(117.57, 73.54) --
	(122.90, 77.70) --
	(128.24, 84.67) --
	(133.57, 91.60) --
	(138.90, 98.52) --
	(144.24,103.61) --
	(149.57,110.98) --
	(154.91,122.07) --
	(160.24,131.34) --
	(165.58,140.24) --
	(170.91,147.99) --
	(176.24,156.83) --
	(181.58,165.79) --
	(186.91,174.70) --
	(192.25,182.91) --
	(197.58,189.79) --
	(202.92,194.73) --
	(208.25,197.78) --
	(213.58,200.60) --
	(218.92,201.89) --
	(224.25,202.31) --
	(229.59,202.71) --
	(234.92,203.33) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,203.10) --
	(234.92,202.87) --
	(229.59,201.86) --
	(224.25,201.28) --
	(218.92,200.73) --
	(213.58,199.09) --
	(208.25,195.73) --
	(202.92,192.27) --
	(197.58,186.80) --
	(192.25,179.37) --
	(186.91,170.67) --
	(181.58,161.36) --
	(176.24,152.11) --
	(170.91,143.06) --
	(165.58,135.19) --
	(160.24,126.21) --
	(154.91,116.93) --
	(149.57,105.91) --
	(144.24, 98.64) --
	(138.90, 93.64) --
	(133.57, 86.90) --
	(128.24, 80.17) --
	(122.90, 73.48) --
	(117.57, 69.51) --
	(112.23, 65.08) --
	(106.90, 61.45) --
	(101.56, 58.47) --
	( 96.23, 55.97) --
	( 90.90, 53.95) --
	( 85.56, 52.86) --
	( 80.23, 51.01) --
	( 74.89, 50.70) --
	( 69.56, 49.78) --
	( 64.22, 48.86) --
	( 58.89, 48.86) --
	cycle;

\path[] ( 58.89, 51.25) --
	( 64.22, 51.25) --
	( 69.56, 52.28) --
	( 74.89, 53.31) --
	( 80.23, 53.65) --
	( 85.56, 55.70) --
	( 90.90, 56.90) --
	( 96.23, 59.10) --
	(101.56, 61.81) --
	(106.90, 65.00) --
	(112.23, 68.86) --
	(117.57, 73.54) --
	(122.90, 77.70) --
	(128.24, 84.67) --
	(133.57, 91.60) --
	(138.90, 98.52) --
	(144.24,103.61) --
	(149.57,110.98) --
	(154.91,122.07) --
	(160.24,131.34) --
	(165.58,140.24) --
	(170.91,147.99) --
	(176.24,156.83) --
	(181.58,165.79) --
	(186.91,174.70) --
	(192.25,182.91) --
	(197.58,189.79) --
	(202.92,194.73) --
	(208.25,197.78) --
	(213.58,200.60) --
	(218.92,201.89) --
	(224.25,202.31) --
	(229.59,202.71) --
	(234.92,203.33) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,203.10) --
	(234.92,202.87) --
	(229.59,201.86) --
	(224.25,201.28) --
	(218.92,200.73) --
	(213.58,199.09) --
	(208.25,195.73) --
	(202.92,192.27) --
	(197.58,186.80) --
	(192.25,179.37) --
	(186.91,170.67) --
	(181.58,161.36) --
	(176.24,152.11) --
	(170.91,143.06) --
	(165.58,135.19) --
	(160.24,126.21) --
	(154.91,116.93) --
	(149.57,105.91) --
	(144.24, 98.64) --
	(138.90, 93.64) --
	(133.57, 86.90) --
	(128.24, 80.17) --
	(122.90, 73.48) --
	(117.57, 69.51) --
	(112.23, 65.08) --
	(106.90, 61.45) --
	(101.56, 58.47) --
	( 96.23, 55.97) --
	( 90.90, 53.95) --
	( 85.56, 52.86) --
	( 80.23, 51.01) --
	( 74.89, 50.70) --
	( 69.56, 49.78) --
	( 64.22, 48.86) --
	( 58.89, 48.86);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 51.77) --
	( 64.22, 51.77) --
	( 69.56, 52.11) --
	( 74.89, 52.45) --
	( 80.23, 54.00) --
	( 85.56, 55.53) --
	( 90.90, 57.07) --
	( 96.23, 59.78) --
	(101.56, 62.14) --
	(106.90, 66.18) --
	(112.23, 69.70) --
	(117.57, 73.54) --
	(122.90, 79.36) --
	(128.24, 85.00) --
	(133.57, 90.95) --
	(138.90, 98.52) --
	(144.24,106.56) --
	(149.57,112.61) --
	(154.91,121.10) --
	(160.24,130.53) --
	(165.58,140.40) --
	(170.91,148.95) --
	(176.24,156.67) --
	(181.58,164.83) --
	(186.91,173.91) --
	(192.25,182.60) --
	(197.58,189.79) --
	(202.92,194.89) --
	(208.25,197.17) --
	(213.58,200.45) --
	(218.92,201.32) --
	(224.25,202.45) --
	(229.59,202.58) --
	(234.92,203.33) --
	(240.26,203.33) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.87) --
	(234.92,202.87) --
	(229.59,201.66) --
	(224.25,201.47) --
	(218.92,199.99) --
	(213.58,198.91) --
	(208.25,195.04) --
	(202.92,192.44) --
	(197.58,186.80) --
	(192.25,179.04) --
	(186.91,169.84) --
	(181.58,160.37) --
	(176.24,151.94) --
	(170.91,144.05) --
	(165.58,135.36) --
	(160.24,125.39) --
	(154.91,115.96) --
	(149.57,107.52) --
	(144.24,101.54) --
	(138.90, 93.64) --
	(133.57, 86.26) --
	(128.24, 80.49) --
	(122.90, 75.07) --
	(117.57, 69.51) --
	(112.23, 65.87) --
	(106.90, 62.56) --
	(101.56, 58.79) --
	( 96.23, 56.60) --
	( 90.90, 54.11) --
	( 85.56, 52.71) --
	( 80.23, 51.32) --
	( 74.89, 49.93) --
	( 69.56, 49.63) --
	( 64.22, 49.32) --
	( 58.89, 49.32) --
	cycle;

\path[] ( 58.89, 51.77) --
	( 64.22, 51.77) --
	( 69.56, 52.11) --
	( 74.89, 52.45) --
	( 80.23, 54.00) --
	( 85.56, 55.53) --
	( 90.90, 57.07) --
	( 96.23, 59.78) --
	(101.56, 62.14) --
	(106.90, 66.18) --
	(112.23, 69.70) --
	(117.57, 73.54) --
	(122.90, 79.36) --
	(128.24, 85.00) --
	(133.57, 90.95) --
	(138.90, 98.52) --
	(144.24,106.56) --
	(149.57,112.61) --
	(154.91,121.10) --
	(160.24,130.53) --
	(165.58,140.40) --
	(170.91,148.95) --
	(176.24,156.67) --
	(181.58,164.83) --
	(186.91,173.91) --
	(192.25,182.60) --
	(197.58,189.79) --
	(202.92,194.89) --
	(208.25,197.17) --
	(213.58,200.45) --
	(218.92,201.32) --
	(224.25,202.45) --
	(229.59,202.58) --
	(234.92,203.33) --
	(240.26,203.33) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.87) --
	(234.92,202.87) --
	(229.59,201.66) --
	(224.25,201.47) --
	(218.92,199.99) --
	(213.58,198.91) --
	(208.25,195.04) --
	(202.92,192.44) --
	(197.58,186.80) --
	(192.25,179.04) --
	(186.91,169.84) --
	(181.58,160.37) --
	(176.24,151.94) --
	(170.91,144.05) --
	(165.58,135.36) --
	(160.24,125.39) --
	(154.91,115.96) --
	(149.57,107.52) --
	(144.24,101.54) --
	(138.90, 93.64) --
	(133.57, 86.26) --
	(128.24, 80.49) --
	(122.90, 75.07) --
	(117.57, 69.51) --
	(112.23, 65.87) --
	(106.90, 62.56) --
	(101.56, 58.79) --
	( 96.23, 56.60) --
	( 90.90, 54.11) --
	( 85.56, 52.71) --
	( 80.23, 51.32) --
	( 74.89, 49.93) --
	( 69.56, 49.63) --
	( 64.22, 49.32) --
	( 58.89, 49.32);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 50.38) --
	( 64.22, 50.73) --
	( 69.56, 50.90) --
	( 74.89, 50.90) --
	( 80.23, 50.73) --
	( 85.56, 51.25) --
	( 90.90, 52.28) --
	( 96.23, 53.48) --
	(101.56, 54.85) --
	(106.90, 56.04) --
	(112.23, 57.41) --
	(117.57, 58.76) --
	(122.90, 61.13) --
	(128.24, 66.01) --
	(133.57, 69.86) --
	(138.90, 73.37) --
	(144.24, 77.04) --
	(149.57, 81.52) --
	(154.91, 86.32) --
	(160.24, 92.59) --
	(165.58, 99.51) --
	(170.91,106.23) --
	(176.24,113.59) --
	(181.58,123.70) --
	(186.91,129.88) --
	(192.25,137.49) --
	(197.58,145.73) --
	(202.92,153.30) --
	(208.25,160.51) --
	(213.58,166.11) --
	(218.92,173.75) --
	(224.25,178.66) --
	(229.59,184.32) --
	(234.92,189.64) --
	(240.26,193.20) --
	(245.59,196.11) --
	(250.92,197.62) --
	(256.26,199.72) --
	(261.59,201.18) --
	(266.93,202.31) --
	(272.26,203.10) --
	(277.60,203.33) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.10) --
	(282.93,203.10) --
	(277.60,202.87) --
	(272.26,202.45) --
	(266.93,201.28) --
	(261.59,199.81) --
	(256.26,198.02) --
	(250.92,195.56) --
	(245.59,193.82) --
	(240.26,190.55) --
	(234.92,186.63) --
	(229.59,180.89) --
	(224.25,174.85) --
	(218.92,169.67) --
	(213.58,161.70) --
	(208.25,155.90) --
	(202.92,148.48) --
	(197.58,140.76) --
	(192.25,132.41) --
	(186.91,124.74) --
	(181.58,118.56) --
	(176.24,108.50) --
	(170.91,101.22) --
	(165.58, 94.61) --
	(160.24, 87.86) --
	(154.91, 81.77) --
	(149.57, 77.14) --
	(144.24, 72.84) --
	(138.90, 69.35) --
	(133.57, 66.03) --
	(128.24, 62.40) --
	(122.90, 57.85) --
	(117.57, 55.66) --
	(112.23, 54.42) --
	(106.90, 53.17) --
	(101.56, 52.09) --
	( 96.23, 50.86) --
	( 90.90, 49.78) --
	( 85.56, 48.86) --
	( 80.23, 48.40) --
	( 74.89, 48.56) --
	( 69.56, 48.56) --
	( 64.22, 48.40) --
	( 58.89, 48.10) --
	cycle;

\path[] ( 58.89, 50.38) --
	( 64.22, 50.73) --
	( 69.56, 50.90) --
	( 74.89, 50.90) --
	( 80.23, 50.73) --
	( 85.56, 51.25) --
	( 90.90, 52.28) --
	( 96.23, 53.48) --
	(101.56, 54.85) --
	(106.90, 56.04) --
	(112.23, 57.41) --
	(117.57, 58.76) --
	(122.90, 61.13) --
	(128.24, 66.01) --
	(133.57, 69.86) --
	(138.90, 73.37) --
	(144.24, 77.04) --
	(149.57, 81.52) --
	(154.91, 86.32) --
	(160.24, 92.59) --
	(165.58, 99.51) --
	(170.91,106.23) --
	(176.24,113.59) --
	(181.58,123.70) --
	(186.91,129.88) --
	(192.25,137.49) --
	(197.58,145.73) --
	(202.92,153.30) --
	(208.25,160.51) --
	(213.58,166.11) --
	(218.92,173.75) --
	(224.25,178.66) --
	(229.59,184.32) --
	(234.92,189.64) --
	(240.26,193.20) --
	(245.59,196.11) --
	(250.92,197.62) --
	(256.26,199.72) --
	(261.59,201.18) --
	(266.93,202.31) --
	(272.26,203.10) --
	(277.60,203.33) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.10) --
	(282.93,203.10) --
	(277.60,202.87) --
	(272.26,202.45) --
	(266.93,201.28) --
	(261.59,199.81) --
	(256.26,198.02) --
	(250.92,195.56) --
	(245.59,193.82) --
	(240.26,190.55) --
	(234.92,186.63) --
	(229.59,180.89) --
	(224.25,174.85) --
	(218.92,169.67) --
	(213.58,161.70) --
	(208.25,155.90) --
	(202.92,148.48) --
	(197.58,140.76) --
	(192.25,132.41) --
	(186.91,124.74) --
	(181.58,118.56) --
	(176.24,108.50) --
	(170.91,101.22) --
	(165.58, 94.61) --
	(160.24, 87.86) --
	(154.91, 81.77) --
	(149.57, 77.14) --
	(144.24, 72.84) --
	(138.90, 69.35) --
	(133.57, 66.03) --
	(128.24, 62.40) --
	(122.90, 57.85) --
	(117.57, 55.66) --
	(112.23, 54.42) --
	(106.90, 53.17) --
	(101.56, 52.09) --
	( 96.23, 50.86) --
	( 90.90, 49.78) --
	( 85.56, 48.86) --
	( 80.23, 48.40) --
	( 74.89, 48.56) --
	( 69.56, 48.56) --
	( 64.22, 48.40) --
	( 58.89, 48.10);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 48.82) --
	( 64.22, 47.95) --
	( 69.56, 47.60) --
	( 74.89, 47.77) --
	( 80.23, 48.47) --
	( 85.56, 49.00) --
	( 90.90, 49.00) --
	( 96.23, 50.38) --
	(101.56, 50.73) --
	(106.90, 51.25) --
	(112.23, 51.08) --
	(117.57, 52.63) --
	(122.90, 53.31) --
	(128.24, 54.17) --
	(133.57, 54.68) --
	(138.90, 55.87) --
	(144.24, 56.56) --
	(149.57, 58.08) --
	(154.91, 59.44) --
	(160.24, 61.30) --
	(165.58, 63.15) --
	(170.91, 65.17) --
	(176.24, 67.02) --
	(181.58, 68.69) --
	(186.91, 70.87) --
	(192.25, 72.87) --
	(197.58, 75.04) --
	(202.92, 78.70) --
	(208.25, 81.35) --
	(213.58, 86.16) --
	(218.92, 88.30) --
	(224.25, 89.96) --
	(229.59, 93.25) --
	(234.92, 95.23) --
	(240.26, 98.19) --
	(245.59,100.82) --
	(250.92,103.61) --
	(256.26,107.54) --
	(261.59,111.80) --
	(266.93,115.72) --
	(272.26,121.26) --
	(277.60,124.03) --
	(282.93,127.77) --
	(288.26,132.31) --
	(293.60,135.55) --
	(298.93,139.27) --
	(304.27,143.31) --
	(309.60,146.86) --
	(314.94,150.24) --
	(320.27,155.22) --
	(320.27,150.46) --
	(314.94,145.36) --
	(309.60,141.91) --
	(304.27,138.30) --
	(298.93,134.21) --
	(293.60,130.45) --
	(288.26,127.19) --
	(282.93,122.62) --
	(277.60,118.88) --
	(272.26,116.12) --
	(266.93,110.60) --
	(261.59,106.72) --
	(256.26,102.51) --
	(250.92, 98.64) --
	(245.59, 95.90) --
	(240.26, 93.32) --
	(234.92, 90.43) --
	(229.59, 88.50) --
	(224.25, 85.29) --
	(218.92, 83.69) --
	(213.58, 81.61) --
	(208.25, 76.98) --
	(202.92, 74.43) --
	(197.58, 70.94) --
	(192.25, 68.88) --
	(186.91, 66.98) --
	(181.58, 64.92) --
	(176.24, 63.34) --
	(170.91, 61.61) --
	(165.58, 59.73) --
	(160.24, 58.00) --
	(154.91, 56.28) --
	(149.57, 55.04) --
	(144.24, 53.64) --
	(138.90, 53.02) --
	(133.57, 51.94) --
	(128.24, 51.47) --
	(122.90, 50.70) --
	(117.57, 50.09) --
	(112.23, 48.71) --
	(106.90, 48.86) --
	(101.56, 48.40) --
	( 96.23, 48.10) --
	( 90.90, 46.89) --
	( 85.56, 46.89) --
	( 80.23, 46.43) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.98) --
	( 58.89, 46.73) --
	cycle;

\path[] ( 58.89, 48.82) --
	( 64.22, 47.95) --
	( 69.56, 47.60) --
	( 74.89, 47.77) --
	( 80.23, 48.47) --
	( 85.56, 49.00) --
	( 90.90, 49.00) --
	( 96.23, 50.38) --
	(101.56, 50.73) --
	(106.90, 51.25) --
	(112.23, 51.08) --
	(117.57, 52.63) --
	(122.90, 53.31) --
	(128.24, 54.17) --
	(133.57, 54.68) --
	(138.90, 55.87) --
	(144.24, 56.56) --
	(149.57, 58.08) --
	(154.91, 59.44) --
	(160.24, 61.30) --
	(165.58, 63.15) --
	(170.91, 65.17) --
	(176.24, 67.02) --
	(181.58, 68.69) --
	(186.91, 70.87) --
	(192.25, 72.87) --
	(197.58, 75.04) --
	(202.92, 78.70) --
	(208.25, 81.35) --
	(213.58, 86.16) --
	(218.92, 88.30) --
	(224.25, 89.96) --
	(229.59, 93.25) --
	(234.92, 95.23) --
	(240.26, 98.19) --
	(245.59,100.82) --
	(250.92,103.61) --
	(256.26,107.54) --
	(261.59,111.80) --
	(266.93,115.72) --
	(272.26,121.26) --
	(277.60,124.03) --
	(282.93,127.77) --
	(288.26,132.31) --
	(293.60,135.55) --
	(298.93,139.27) --
	(304.27,143.31) --
	(309.60,146.86) --
	(314.94,150.24) --
	(320.27,155.22);

\path[] (320.27,150.46) --
	(314.94,145.36) --
	(309.60,141.91) --
	(304.27,138.30) --
	(298.93,134.21) --
	(293.60,130.45) --
	(288.26,127.19) --
	(282.93,122.62) --
	(277.60,118.88) --
	(272.26,116.12) --
	(266.93,110.60) --
	(261.59,106.72) --
	(256.26,102.51) --
	(250.92, 98.64) --
	(245.59, 95.90) --
	(240.26, 93.32) --
	(234.92, 90.43) --
	(229.59, 88.50) --
	(224.25, 85.29) --
	(218.92, 83.69) --
	(213.58, 81.61) --
	(208.25, 76.98) --
	(202.92, 74.43) --
	(197.58, 70.94) --
	(192.25, 68.88) --
	(186.91, 66.98) --
	(181.58, 64.92) --
	(176.24, 63.34) --
	(170.91, 61.61) --
	(165.58, 59.73) --
	(160.24, 58.00) --
	(154.91, 56.28) --
	(149.57, 55.04) --
	(144.24, 53.64) --
	(138.90, 53.02) --
	(133.57, 51.94) --
	(128.24, 51.47) --
	(122.90, 50.70) --
	(117.57, 50.09) --
	(112.23, 48.71) --
	(106.90, 48.86) --
	(101.56, 48.40) --
	( 96.23, 48.10) --
	( 90.90, 46.89) --
	( 85.56, 46.89) --
	( 80.23, 46.43) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.98) --
	( 58.89, 46.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.82, 48.92) -- (333.34, 48.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.82, 37.79) rectangle (333.34,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 37.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 78.41) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,119.07) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,159.73) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,200.39) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 40.79) --
	( 45.82, 40.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 81.44) --
	( 45.82, 81.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,122.10) --
	( 45.82,122.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,162.76) --
	( 45.82,162.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,203.42) --
	( 45.82,203.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 35.04) --
	( 58.89, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 35.04) --
	(138.18, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 35.04) --
	(217.46, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 35.04) --
	(296.75, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.89, 19.53) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.18, 19.53) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.46, 19.53) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.75, 19.53) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.58,  7.64) {\bfseries $\mathbf{\delta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.09,124.55) {\bfseries Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.34, 82.53) rectangle (428.12,166.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (349.84,152.41) {\bfseries Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,131.39) rectangle (364.29,145.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] (351.29,138.62) -- (362.85,138.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,116.94) rectangle (364.29,131.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] (351.29,124.16) -- (362.85,124.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,102.48) rectangle (364.29,116.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] (351.29,109.71) -- (362.85,109.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84, 88.03) rectangle (364.29,102.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (351.29, 95.26) -- (362.85, 95.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,135.59) {$\ell_1$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,121.13) {$\ell_2$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,106.68) {$\ell_{\log d}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79, 92.23) {$\ell_{\infty}$-Statistic};
\end{scope}
\end{tikzpicture}


==> power_plot_thr_GPB-n=200-d=400-B=1000-nsim=1000-SHU-L2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-23 09:12:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82, 65.18) --
	(333.34, 65.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,101.77) --
	(333.34,101.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,142.43) --
	(333.34,142.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,183.09) --
	(333.34,183.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.53, 37.79) --
	( 98.53,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.82, 37.79) --
	(177.82,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.11, 37.79) --
	(257.11,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 48.92) --
	(333.34, 48.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 81.44) --
	(333.34, 81.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,122.10) --
	(333.34,122.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,162.76) --
	(333.34,162.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,203.42) --
	(333.34,203.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 37.79) --
	( 58.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 37.79) --
	(138.18,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 37.79) --
	(217.46,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 37.79) --
	(296.75,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 58.89, 50.06) --
	( 64.22, 50.06) --
	( 69.56, 51.03) --
	( 74.89, 52.01) --
	( 80.23, 52.33) --
	( 85.56, 54.28) --
	( 90.90, 55.42) --
	( 96.23, 57.54) --
	(101.56, 60.14) --
	(106.90, 63.23) --
	(112.23, 66.97) --
	(117.57, 71.52) --
	(122.90, 75.59) --
	(128.24, 82.42) --
	(133.57, 89.25) --
	(138.90, 96.08) --
	(144.24,101.12) --
	(149.57,108.44) --
	(154.91,119.50) --
	(160.24,128.77) --
	(165.58,137.72) --
	(170.91,145.52) --
	(176.24,154.47) --
	(181.58,163.58) --
	(186.91,172.68) --
	(192.25,181.14) --
	(197.58,188.30) --
	(202.92,193.50) --
	(208.25,196.75) --
	(213.58,199.84) --
	(218.92,201.31) --
	(224.25,201.80) --
	(229.59,202.28) --
	(234.92,203.10) --
	(240.26,203.26) --
	(245.59,203.26) --
	(250.92,203.26) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.89, 50.54) --
	( 64.22, 50.54) --
	( 69.56, 50.87) --
	( 74.89, 51.19) --
	( 80.23, 52.66) --
	( 85.56, 54.12) --
	( 90.90, 55.59) --
	( 96.23, 58.19) --
	(101.56, 60.46) --
	(106.90, 64.37) --
	(112.23, 67.78) --
	(117.57, 71.52) --
	(122.90, 77.22) --
	(128.24, 82.75) --
	(133.57, 88.60) --
	(138.90, 96.08) --
	(144.24,104.05) --
	(149.57,110.07) --
	(154.91,118.53) --
	(160.24,127.96) --
	(165.58,137.88) --
	(170.91,146.50) --
	(176.24,154.31) --
	(181.58,162.60) --
	(186.91,171.87) --
	(192.25,180.82) --
	(197.58,188.30) --
	(202.92,193.66) --
	(208.25,196.10) --
	(213.58,199.68) --
	(218.92,200.66) --
	(224.25,201.96) --
	(229.59,202.12) --
	(234.92,203.10) --
	(240.26,203.10) --
	(245.59,203.26) --
	(250.92,203.26) --
	(256.26,203.26) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 58.89, 49.24) --
	( 64.22, 49.57) --
	( 69.56, 49.73) --
	( 74.89, 49.73) --
	( 80.23, 49.57) --
	( 85.56, 50.06) --
	( 90.90, 51.03) --
	( 96.23, 52.17) --
	(101.56, 53.47) --
	(106.90, 54.61) --
	(112.23, 55.91) --
	(117.57, 57.21) --
	(122.90, 59.49) --
	(128.24, 64.21) --
	(133.57, 67.95) --
	(138.90, 71.36) --
	(144.24, 74.94) --
	(149.57, 79.33) --
	(154.91, 84.05) --
	(160.24, 90.23) --
	(165.58, 97.06) --
	(170.91,103.73) --
	(176.24,111.04) --
	(181.58,121.13) --
	(186.91,127.31) --
	(192.25,134.95) --
	(197.58,143.25) --
	(202.92,150.89) --
	(208.25,158.21) --
	(213.58,163.90) --
	(218.92,171.71) --
	(224.25,176.75) --
	(229.59,182.61) --
	(234.92,188.13) --
	(240.26,191.88) --
	(245.59,194.97) --
	(250.92,196.59) --
	(256.26,198.87) --
	(261.59,200.50) --
	(266.93,201.80) --
	(272.26,202.77) --
	(277.60,203.10) --
	(282.93,203.26) --
	(288.26,203.26) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.89, 47.78) --
	( 64.22, 46.97) --
	( 69.56, 46.64) --
	( 74.89, 46.80) --
	( 80.23, 47.45) --
	( 85.56, 47.94) --
	( 90.90, 47.94) --
	( 96.23, 49.24) --
	(101.56, 49.57) --
	(106.90, 50.06) --
	(112.23, 49.89) --
	(117.57, 51.36) --
	(122.90, 52.01) --
	(128.24, 52.82) --
	(133.57, 53.31) --
	(138.90, 54.45) --
	(144.24, 55.10) --
	(149.57, 56.56) --
	(154.91, 57.86) --
	(160.24, 59.65) --
	(165.58, 61.44) --
	(170.91, 63.39) --
	(176.24, 65.18) --
	(181.58, 66.81) --
	(186.91, 68.92) --
	(192.25, 70.87) --
	(197.58, 72.99) --
	(202.92, 76.57) --
	(208.25, 79.17) --
	(213.58, 83.88) --
	(218.92, 86.00) --
	(224.25, 87.62) --
	(229.59, 90.88) --
	(234.92, 92.83) --
	(240.26, 95.76) --
	(245.59, 98.36) --
	(250.92,101.12) --
	(256.26,105.03) --
	(261.59,109.26) --
	(266.93,113.16) --
	(272.26,118.69) --
	(277.60,121.45) --
	(282.93,125.19) --
	(288.26,129.75) --
	(293.60,133.00) --
	(298.93,136.74) --
	(304.27,140.81) --
	(309.60,144.39) --
	(314.94,147.80) --
	(320.27,152.84);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 51.25) --
	( 64.22, 51.25) --
	( 69.56, 52.28) --
	( 74.89, 53.31) --
	( 80.23, 53.65) --
	( 85.56, 55.70) --
	( 90.90, 56.90) --
	( 96.23, 59.10) --
	(101.56, 61.81) --
	(106.90, 65.00) --
	(112.23, 68.86) --
	(117.57, 73.54) --
	(122.90, 77.70) --
	(128.24, 84.67) --
	(133.57, 91.60) --
	(138.90, 98.52) --
	(144.24,103.61) --
	(149.57,110.98) --
	(154.91,122.07) --
	(160.24,131.34) --
	(165.58,140.24) --
	(170.91,147.99) --
	(176.24,156.83) --
	(181.58,165.79) --
	(186.91,174.70) --
	(192.25,182.91) --
	(197.58,189.79) --
	(202.92,194.73) --
	(208.25,197.78) --
	(213.58,200.60) --
	(218.92,201.89) --
	(224.25,202.31) --
	(229.59,202.71) --
	(234.92,203.33) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,203.10) --
	(234.92,202.87) --
	(229.59,201.86) --
	(224.25,201.28) --
	(218.92,200.73) --
	(213.58,199.09) --
	(208.25,195.73) --
	(202.92,192.27) --
	(197.58,186.80) --
	(192.25,179.37) --
	(186.91,170.67) --
	(181.58,161.36) --
	(176.24,152.11) --
	(170.91,143.06) --
	(165.58,135.19) --
	(160.24,126.21) --
	(154.91,116.93) --
	(149.57,105.91) --
	(144.24, 98.64) --
	(138.90, 93.64) --
	(133.57, 86.90) --
	(128.24, 80.17) --
	(122.90, 73.48) --
	(117.57, 69.51) --
	(112.23, 65.08) --
	(106.90, 61.45) --
	(101.56, 58.47) --
	( 96.23, 55.97) --
	( 90.90, 53.95) --
	( 85.56, 52.86) --
	( 80.23, 51.01) --
	( 74.89, 50.70) --
	( 69.56, 49.78) --
	( 64.22, 48.86) --
	( 58.89, 48.86) --
	cycle;

\path[] ( 58.89, 51.25) --
	( 64.22, 51.25) --
	( 69.56, 52.28) --
	( 74.89, 53.31) --
	( 80.23, 53.65) --
	( 85.56, 55.70) --
	( 90.90, 56.90) --
	( 96.23, 59.10) --
	(101.56, 61.81) --
	(106.90, 65.00) --
	(112.23, 68.86) --
	(117.57, 73.54) --
	(122.90, 77.70) --
	(128.24, 84.67) --
	(133.57, 91.60) --
	(138.90, 98.52) --
	(144.24,103.61) --
	(149.57,110.98) --
	(154.91,122.07) --
	(160.24,131.34) --
	(165.58,140.24) --
	(170.91,147.99) --
	(176.24,156.83) --
	(181.58,165.79) --
	(186.91,174.70) --
	(192.25,182.91) --
	(197.58,189.79) --
	(202.92,194.73) --
	(208.25,197.78) --
	(213.58,200.60) --
	(218.92,201.89) --
	(224.25,202.31) --
	(229.59,202.71) --
	(234.92,203.33) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,203.10) --
	(234.92,202.87) --
	(229.59,201.86) --
	(224.25,201.28) --
	(218.92,200.73) --
	(213.58,199.09) --
	(208.25,195.73) --
	(202.92,192.27) --
	(197.58,186.80) --
	(192.25,179.37) --
	(186.91,170.67) --
	(181.58,161.36) --
	(176.24,152.11) --
	(170.91,143.06) --
	(165.58,135.19) --
	(160.24,126.21) --
	(154.91,116.93) --
	(149.57,105.91) --
	(144.24, 98.64) --
	(138.90, 93.64) --
	(133.57, 86.90) --
	(128.24, 80.17) --
	(122.90, 73.48) --
	(117.57, 69.51) --
	(112.23, 65.08) --
	(106.90, 61.45) --
	(101.56, 58.47) --
	( 96.23, 55.97) --
	( 90.90, 53.95) --
	( 85.56, 52.86) --
	( 80.23, 51.01) --
	( 74.89, 50.70) --
	( 69.56, 49.78) --
	( 64.22, 48.86) --
	( 58.89, 48.86);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 51.77) --
	( 64.22, 51.77) --
	( 69.56, 52.11) --
	( 74.89, 52.45) --
	( 80.23, 54.00) --
	( 85.56, 55.53) --
	( 90.90, 57.07) --
	( 96.23, 59.78) --
	(101.56, 62.14) --
	(106.90, 66.18) --
	(112.23, 69.70) --
	(117.57, 73.54) --
	(122.90, 79.36) --
	(128.24, 85.00) --
	(133.57, 90.95) --
	(138.90, 98.52) --
	(144.24,106.56) --
	(149.57,112.61) --
	(154.91,121.10) --
	(160.24,130.53) --
	(165.58,140.40) --
	(170.91,148.95) --
	(176.24,156.67) --
	(181.58,164.83) --
	(186.91,173.91) --
	(192.25,182.60) --
	(197.58,189.79) --
	(202.92,194.89) --
	(208.25,197.17) --
	(213.58,200.45) --
	(218.92,201.32) --
	(224.25,202.45) --
	(229.59,202.58) --
	(234.92,203.33) --
	(240.26,203.33) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.87) --
	(234.92,202.87) --
	(229.59,201.66) --
	(224.25,201.47) --
	(218.92,199.99) --
	(213.58,198.91) --
	(208.25,195.04) --
	(202.92,192.44) --
	(197.58,186.80) --
	(192.25,179.04) --
	(186.91,169.84) --
	(181.58,160.37) --
	(176.24,151.94) --
	(170.91,144.05) --
	(165.58,135.36) --
	(160.24,125.39) --
	(154.91,115.96) --
	(149.57,107.52) --
	(144.24,101.54) --
	(138.90, 93.64) --
	(133.57, 86.26) --
	(128.24, 80.49) --
	(122.90, 75.07) --
	(117.57, 69.51) --
	(112.23, 65.87) --
	(106.90, 62.56) --
	(101.56, 58.79) --
	( 96.23, 56.60) --
	( 90.90, 54.11) --
	( 85.56, 52.71) --
	( 80.23, 51.32) --
	( 74.89, 49.93) --
	( 69.56, 49.63) --
	( 64.22, 49.32) --
	( 58.89, 49.32) --
	cycle;

\path[] ( 58.89, 51.77) --
	( 64.22, 51.77) --
	( 69.56, 52.11) --
	( 74.89, 52.45) --
	( 80.23, 54.00) --
	( 85.56, 55.53) --
	( 90.90, 57.07) --
	( 96.23, 59.78) --
	(101.56, 62.14) --
	(106.90, 66.18) --
	(112.23, 69.70) --
	(117.57, 73.54) --
	(122.90, 79.36) --
	(128.24, 85.00) --
	(133.57, 90.95) --
	(138.90, 98.52) --
	(144.24,106.56) --
	(149.57,112.61) --
	(154.91,121.10) --
	(160.24,130.53) --
	(165.58,140.40) --
	(170.91,148.95) --
	(176.24,156.67) --
	(181.58,164.83) --
	(186.91,173.91) --
	(192.25,182.60) --
	(197.58,189.79) --
	(202.92,194.89) --
	(208.25,197.17) --
	(213.58,200.45) --
	(218.92,201.32) --
	(224.25,202.45) --
	(229.59,202.58) --
	(234.92,203.33) --
	(240.26,203.33) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.87) --
	(234.92,202.87) --
	(229.59,201.66) --
	(224.25,201.47) --
	(218.92,199.99) --
	(213.58,198.91) --
	(208.25,195.04) --
	(202.92,192.44) --
	(197.58,186.80) --
	(192.25,179.04) --
	(186.91,169.84) --
	(181.58,160.37) --
	(176.24,151.94) --
	(170.91,144.05) --
	(165.58,135.36) --
	(160.24,125.39) --
	(154.91,115.96) --
	(149.57,107.52) --
	(144.24,101.54) --
	(138.90, 93.64) --
	(133.57, 86.26) --
	(128.24, 80.49) --
	(122.90, 75.07) --
	(117.57, 69.51) --
	(112.23, 65.87) --
	(106.90, 62.56) --
	(101.56, 58.79) --
	( 96.23, 56.60) --
	( 90.90, 54.11) --
	( 85.56, 52.71) --
	( 80.23, 51.32) --
	( 74.89, 49.93) --
	( 69.56, 49.63) --
	( 64.22, 49.32) --
	( 58.89, 49.32);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 50.38) --
	( 64.22, 50.73) --
	( 69.56, 50.90) --
	( 74.89, 50.90) --
	( 80.23, 50.73) --
	( 85.56, 51.25) --
	( 90.90, 52.28) --
	( 96.23, 53.48) --
	(101.56, 54.85) --
	(106.90, 56.04) --
	(112.23, 57.41) --
	(117.57, 58.76) --
	(122.90, 61.13) --
	(128.24, 66.01) --
	(133.57, 69.86) --
	(138.90, 73.37) --
	(144.24, 77.04) --
	(149.57, 81.52) --
	(154.91, 86.32) --
	(160.24, 92.59) --
	(165.58, 99.51) --
	(170.91,106.23) --
	(176.24,113.59) --
	(181.58,123.70) --
	(186.91,129.88) --
	(192.25,137.49) --
	(197.58,145.73) --
	(202.92,153.30) --
	(208.25,160.51) --
	(213.58,166.11) --
	(218.92,173.75) --
	(224.25,178.66) --
	(229.59,184.32) --
	(234.92,189.64) --
	(240.26,193.20) --
	(245.59,196.11) --
	(250.92,197.62) --
	(256.26,199.72) --
	(261.59,201.18) --
	(266.93,202.31) --
	(272.26,203.10) --
	(277.60,203.33) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.10) --
	(282.93,203.10) --
	(277.60,202.87) --
	(272.26,202.45) --
	(266.93,201.28) --
	(261.59,199.81) --
	(256.26,198.02) --
	(250.92,195.56) --
	(245.59,193.82) --
	(240.26,190.55) --
	(234.92,186.63) --
	(229.59,180.89) --
	(224.25,174.85) --
	(218.92,169.67) --
	(213.58,161.70) --
	(208.25,155.90) --
	(202.92,148.48) --
	(197.58,140.76) --
	(192.25,132.41) --
	(186.91,124.74) --
	(181.58,118.56) --
	(176.24,108.50) --
	(170.91,101.22) --
	(165.58, 94.61) --
	(160.24, 87.86) --
	(154.91, 81.77) --
	(149.57, 77.14) --
	(144.24, 72.84) --
	(138.90, 69.35) --
	(133.57, 66.03) --
	(128.24, 62.40) --
	(122.90, 57.85) --
	(117.57, 55.66) --
	(112.23, 54.42) --
	(106.90, 53.17) --
	(101.56, 52.09) --
	( 96.23, 50.86) --
	( 90.90, 49.78) --
	( 85.56, 48.86) --
	( 80.23, 48.40) --
	( 74.89, 48.56) --
	( 69.56, 48.56) --
	( 64.22, 48.40) --
	( 58.89, 48.10) --
	cycle;

\path[] ( 58.89, 50.38) --
	( 64.22, 50.73) --
	( 69.56, 50.90) --
	( 74.89, 50.90) --
	( 80.23, 50.73) --
	( 85.56, 51.25) --
	( 90.90, 52.28) --
	( 96.23, 53.48) --
	(101.56, 54.85) --
	(106.90, 56.04) --
	(112.23, 57.41) --
	(117.57, 58.76) --
	(122.90, 61.13) --
	(128.24, 66.01) --
	(133.57, 69.86) --
	(138.90, 73.37) --
	(144.24, 77.04) --
	(149.57, 81.52) --
	(154.91, 86.32) --
	(160.24, 92.59) --
	(165.58, 99.51) --
	(170.91,106.23) --
	(176.24,113.59) --
	(181.58,123.70) --
	(186.91,129.88) --
	(192.25,137.49) --
	(197.58,145.73) --
	(202.92,153.30) --
	(208.25,160.51) --
	(213.58,166.11) --
	(218.92,173.75) --
	(224.25,178.66) --
	(229.59,184.32) --
	(234.92,189.64) --
	(240.26,193.20) --
	(245.59,196.11) --
	(250.92,197.62) --
	(256.26,199.72) --
	(261.59,201.18) --
	(266.93,202.31) --
	(272.26,203.10) --
	(277.60,203.33) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.10) --
	(282.93,203.10) --
	(277.60,202.87) --
	(272.26,202.45) --
	(266.93,201.28) --
	(261.59,199.81) --
	(256.26,198.02) --
	(250.92,195.56) --
	(245.59,193.82) --
	(240.26,190.55) --
	(234.92,186.63) --
	(229.59,180.89) --
	(224.25,174.85) --
	(218.92,169.67) --
	(213.58,161.70) --
	(208.25,155.90) --
	(202.92,148.48) --
	(197.58,140.76) --
	(192.25,132.41) --
	(186.91,124.74) --
	(181.58,118.56) --
	(176.24,108.50) --
	(170.91,101.22) --
	(165.58, 94.61) --
	(160.24, 87.86) --
	(154.91, 81.77) --
	(149.57, 77.14) --
	(144.24, 72.84) --
	(138.90, 69.35) --
	(133.57, 66.03) --
	(128.24, 62.40) --
	(122.90, 57.85) --
	(117.57, 55.66) --
	(112.23, 54.42) --
	(106.90, 53.17) --
	(101.56, 52.09) --
	( 96.23, 50.86) --
	( 90.90, 49.78) --
	( 85.56, 48.86) --
	( 80.23, 48.40) --
	( 74.89, 48.56) --
	( 69.56, 48.56) --
	( 64.22, 48.40) --
	( 58.89, 48.10);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 48.82) --
	( 64.22, 47.95) --
	( 69.56, 47.60) --
	( 74.89, 47.77) --
	( 80.23, 48.47) --
	( 85.56, 49.00) --
	( 90.90, 49.00) --
	( 96.23, 50.38) --
	(101.56, 50.73) --
	(106.90, 51.25) --
	(112.23, 51.08) --
	(117.57, 52.63) --
	(122.90, 53.31) --
	(128.24, 54.17) --
	(133.57, 54.68) --
	(138.90, 55.87) --
	(144.24, 56.56) --
	(149.57, 58.08) --
	(154.91, 59.44) --
	(160.24, 61.30) --
	(165.58, 63.15) --
	(170.91, 65.17) --
	(176.24, 67.02) --
	(181.58, 68.69) --
	(186.91, 70.87) --
	(192.25, 72.87) --
	(197.58, 75.04) --
	(202.92, 78.70) --
	(208.25, 81.35) --
	(213.58, 86.16) --
	(218.92, 88.30) --
	(224.25, 89.96) --
	(229.59, 93.25) --
	(234.92, 95.23) --
	(240.26, 98.19) --
	(245.59,100.82) --
	(250.92,103.61) --
	(256.26,107.54) --
	(261.59,111.80) --
	(266.93,115.72) --
	(272.26,121.26) --
	(277.60,124.03) --
	(282.93,127.77) --
	(288.26,132.31) --
	(293.60,135.55) --
	(298.93,139.27) --
	(304.27,143.31) --
	(309.60,146.86) --
	(314.94,150.24) --
	(320.27,155.22) --
	(320.27,150.46) --
	(314.94,145.36) --
	(309.60,141.91) --
	(304.27,138.30) --
	(298.93,134.21) --
	(293.60,130.45) --
	(288.26,127.19) --
	(282.93,122.62) --
	(277.60,118.88) --
	(272.26,116.12) --
	(266.93,110.60) --
	(261.59,106.72) --
	(256.26,102.51) --
	(250.92, 98.64) --
	(245.59, 95.90) --
	(240.26, 93.32) --
	(234.92, 90.43) --
	(229.59, 88.50) --
	(224.25, 85.29) --
	(218.92, 83.69) --
	(213.58, 81.61) --
	(208.25, 76.98) --
	(202.92, 74.43) --
	(197.58, 70.94) --
	(192.25, 68.88) --
	(186.91, 66.98) --
	(181.58, 64.92) --
	(176.24, 63.34) --
	(170.91, 61.61) --
	(165.58, 59.73) --
	(160.24, 58.00) --
	(154.91, 56.28) --
	(149.57, 55.04) --
	(144.24, 53.64) --
	(138.90, 53.02) --
	(133.57, 51.94) --
	(128.24, 51.47) --
	(122.90, 50.70) --
	(117.57, 50.09) --
	(112.23, 48.71) --
	(106.90, 48.86) --
	(101.56, 48.40) --
	( 96.23, 48.10) --
	( 90.90, 46.89) --
	( 85.56, 46.89) --
	( 80.23, 46.43) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.98) --
	( 58.89, 46.73) --
	cycle;

\path[] ( 58.89, 48.82) --
	( 64.22, 47.95) --
	( 69.56, 47.60) --
	( 74.89, 47.77) --
	( 80.23, 48.47) --
	( 85.56, 49.00) --
	( 90.90, 49.00) --
	( 96.23, 50.38) --
	(101.56, 50.73) --
	(106.90, 51.25) --
	(112.23, 51.08) --
	(117.57, 52.63) --
	(122.90, 53.31) --
	(128.24, 54.17) --
	(133.57, 54.68) --
	(138.90, 55.87) --
	(144.24, 56.56) --
	(149.57, 58.08) --
	(154.91, 59.44) --
	(160.24, 61.30) --
	(165.58, 63.15) --
	(170.91, 65.17) --
	(176.24, 67.02) --
	(181.58, 68.69) --
	(186.91, 70.87) --
	(192.25, 72.87) --
	(197.58, 75.04) --
	(202.92, 78.70) --
	(208.25, 81.35) --
	(213.58, 86.16) --
	(218.92, 88.30) --
	(224.25, 89.96) --
	(229.59, 93.25) --
	(234.92, 95.23) --
	(240.26, 98.19) --
	(245.59,100.82) --
	(250.92,103.61) --
	(256.26,107.54) --
	(261.59,111.80) --
	(266.93,115.72) --
	(272.26,121.26) --
	(277.60,124.03) --
	(282.93,127.77) --
	(288.26,132.31) --
	(293.60,135.55) --
	(298.93,139.27) --
	(304.27,143.31) --
	(309.60,146.86) --
	(314.94,150.24) --
	(320.27,155.22);

\path[] (320.27,150.46) --
	(314.94,145.36) --
	(309.60,141.91) --
	(304.27,138.30) --
	(298.93,134.21) --
	(293.60,130.45) --
	(288.26,127.19) --
	(282.93,122.62) --
	(277.60,118.88) --
	(272.26,116.12) --
	(266.93,110.60) --
	(261.59,106.72) --
	(256.26,102.51) --
	(250.92, 98.64) --
	(245.59, 95.90) --
	(240.26, 93.32) --
	(234.92, 90.43) --
	(229.59, 88.50) --
	(224.25, 85.29) --
	(218.92, 83.69) --
	(213.58, 81.61) --
	(208.25, 76.98) --
	(202.92, 74.43) --
	(197.58, 70.94) --
	(192.25, 68.88) --
	(186.91, 66.98) --
	(181.58, 64.92) --
	(176.24, 63.34) --
	(170.91, 61.61) --
	(165.58, 59.73) --
	(160.24, 58.00) --
	(154.91, 56.28) --
	(149.57, 55.04) --
	(144.24, 53.64) --
	(138.90, 53.02) --
	(133.57, 51.94) --
	(128.24, 51.47) --
	(122.90, 50.70) --
	(117.57, 50.09) --
	(112.23, 48.71) --
	(106.90, 48.86) --
	(101.56, 48.40) --
	( 96.23, 48.10) --
	( 90.90, 46.89) --
	( 85.56, 46.89) --
	( 80.23, 46.43) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.98) --
	( 58.89, 46.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.82, 48.92) -- (333.34, 48.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.82,203.42) -- (333.34,203.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.59, 52.39) {$5\%$ sig. level};
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.82, 37.79) rectangle (333.34,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 45.89) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 78.41) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,119.07) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,159.73) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,200.39) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 48.92) --
	( 45.82, 48.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 81.44) --
	( 45.82, 81.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,122.10) --
	( 45.82,122.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,162.76) --
	( 45.82,162.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,203.42) --
	( 45.82,203.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 35.04) --
	( 58.89, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 35.04) --
	(138.18, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 35.04) --
	(217.46, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 35.04) --
	(296.75, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.89, 19.53) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.18, 19.53) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.46, 19.53) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.75, 19.53) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.58,  7.64) {\bfseries $\mathbf{\delta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.09,124.55) {\bfseries Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.34, 82.53) rectangle (428.12,166.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (349.84,152.41) {\bfseries Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,131.39) rectangle (364.29,145.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] (351.29,138.62) -- (362.85,138.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,116.94) rectangle (364.29,131.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] (351.29,124.16) -- (362.85,124.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,102.48) rectangle (364.29,116.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] (351.29,109.71) -- (362.85,109.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84, 88.03) rectangle (364.29,102.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (351.29, 95.26) -- (362.85, 95.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,135.59) {$\ell_1$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,121.13) {$\ell_2$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,106.68) {$\ell_{\log d}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79, 92.23) {$\ell_{\infty}$-Statistic};
\end{scope}
\end{tikzpicture}


==> power_plot_thr_GPB-n=200-d=400-B=1000-nsim=1000-SHU-Lmax-old.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-18 20:50:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82, 60.16) --
	(333.34, 60.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,101.09) --
	(333.34,101.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,142.02) --
	(333.34,142.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,182.96) --
	(333.34,182.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.53, 37.79) --
	( 98.53,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.82, 37.79) --
	(177.82,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.11, 37.79) --
	(257.11,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 39.69) --
	(333.34, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 80.62) --
	(333.34, 80.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,121.56) --
	(333.34,121.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,162.49) --
	(333.34,162.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,203.42) --
	(333.34,203.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 37.79) --
	( 58.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 37.79) --
	(138.18,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 37.79) --
	(217.46,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 37.79) --
	(296.75,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 58.89, 49.02) --
	( 64.22, 48.86) --
	( 69.56, 49.35) --
	( 74.89, 49.68) --
	( 80.23, 50.01) --
	( 85.56, 50.83) --
	( 90.90, 51.15) --
	( 96.23, 52.63) --
	(101.56, 53.61) --
	(106.90, 55.25) --
	(112.23, 56.39) --
	(117.57, 57.21) --
	(122.90, 59.67) --
	(128.24, 61.14) --
	(133.57, 63.43) --
	(138.90, 65.56) --
	(144.24, 68.02) --
	(149.57, 70.80) --
	(154.91, 73.91) --
	(160.24, 76.53) --
	(165.58, 78.50) --
	(170.91, 81.61) --
	(176.24, 85.54) --
	(181.58, 88.65) --
	(186.91, 91.10) --
	(192.25, 93.40) --
	(197.58, 96.18) --
	(202.92, 98.96) --
	(208.25,101.75) --
	(213.58,104.53) --
	(218.92,107.48) --
	(224.25,110.26) --
	(229.59,113.37) --
	(234.92,116.48) --
	(240.26,119.92) --
	(245.59,123.85) --
	(250.92,125.98) --
	(256.26,129.91) --
	(261.59,134.33) --
	(266.93,138.26) --
	(272.26,141.37) --
	(277.60,145.46) --
	(282.93,150.37) --
	(288.26,152.50) --
	(293.60,155.29) --
	(298.93,159.38) --
	(304.27,162.00) --
	(309.60,165.76) --
	(314.94,168.22) --
	(320.27,170.51);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.89, 49.52) --
	( 64.22, 49.52) --
	( 69.56, 49.19) --
	( 74.89, 49.84) --
	( 80.23, 50.33) --
	( 85.56, 50.99) --
	( 90.90, 51.97) --
	( 96.23, 53.28) --
	(101.56, 54.59) --
	(106.90, 56.07) --
	(112.23, 59.18) --
	(117.57, 62.78) --
	(122.90, 65.07) --
	(128.24, 69.49) --
	(133.57, 73.09) --
	(138.90, 78.50) --
	(144.24, 84.39) --
	(149.57, 90.45) --
	(154.91, 98.47) --
	(160.24,102.56) --
	(165.58,108.79) --
	(170.91,118.94) --
	(176.24,128.43) --
	(181.58,136.46) --
	(186.91,147.92) --
	(192.25,158.40) --
	(197.58,167.73) --
	(202.92,176.90) --
	(208.25,184.76) --
	(213.58,191.31) --
	(218.92,195.73) --
	(224.25,199.33) --
	(229.59,201.29) --
	(234.92,202.44) --
	(240.26,202.60) --
	(245.59,203.26) --
	(250.92,203.26) --
	(256.26,203.26) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 58.89, 48.21) --
	( 64.22, 47.88) --
	( 69.56, 48.21) --
	( 74.89, 48.04) --
	( 80.23, 48.53) --
	( 85.56, 48.70) --
	( 90.90, 50.17) --
	( 96.23, 50.99) --
	(101.56, 53.28) --
	(106.90, 57.05) --
	(112.23, 60.81) --
	(117.57, 66.38) --
	(122.90, 75.55) --
	(128.24, 84.39) --
	(133.57, 97.82) --
	(138.90,113.70) --
	(144.24,132.85) --
	(149.57,152.01) --
	(154.91,168.55) --
	(160.24,180.66) --
	(165.58,191.31) --
	(170.91,196.55) --
	(176.24,200.80) --
	(181.58,202.93) --
	(186.91,203.10) --
	(192.25,203.26) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.89, 46.73) --
	( 64.22, 46.73) --
	( 69.56, 46.73) --
	( 74.89, 46.90) --
	( 80.23, 47.22) --
	( 85.56, 47.71) --
	( 90.90, 49.19) --
	( 96.23, 50.33) --
	(101.56, 51.15) --
	(106.90, 53.45) --
	(112.23, 57.87) --
	(117.57, 64.74) --
	(122.90, 72.11) --
	(128.24, 80.95) --
	(133.57, 94.54) --
	(138.90,110.10) --
	(144.24,124.18) --
	(149.57,141.37) --
	(154.91,158.56) --
	(160.24,173.46) --
	(165.58,184.10) --
	(170.91,193.11) --
	(176.24,197.69) --
	(181.58,199.66) --
	(186.91,201.95) --
	(192.25,202.60) --
	(197.58,203.26) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 50.23) --
	( 64.22, 50.05) --
	( 69.56, 50.57) --
	( 74.89, 50.92) --
	( 80.23, 51.27) --
	( 85.56, 52.13) --
	( 90.90, 52.47) --
	( 96.23, 54.02) --
	(101.56, 55.05) --
	(106.90, 56.77) --
	(112.23, 57.96) --
	(117.57, 58.81) --
	(122.90, 61.36) --
	(128.24, 62.89) --
	(133.57, 65.26) --
	(138.90, 67.45) --
	(144.24, 69.98) --
	(149.57, 72.83) --
	(154.91, 76.02) --
	(160.24, 78.69) --
	(165.58, 80.70) --
	(170.91, 83.87) --
	(176.24, 87.86) --
	(181.58, 91.02) --
	(186.91, 93.51) --
	(192.25, 95.83) --
	(197.58, 98.64) --
	(202.92,101.45) --
	(208.25,104.26) --
	(213.58,107.06) --
	(218.92,110.03) --
	(224.25,112.83) --
	(229.59,115.95) --
	(234.92,119.07) --
	(240.26,122.51) --
	(245.59,126.44) --
	(250.92,128.56) --
	(256.26,132.48) --
	(261.59,136.89) --
	(266.93,140.79) --
	(272.26,143.88) --
	(277.60,147.94) --
	(282.93,152.80) --
	(288.26,154.90) --
	(293.60,157.65) --
	(298.93,161.68) --
	(304.27,164.25) --
	(309.60,167.94) --
	(314.94,170.35) --
	(320.27,172.59) --
	(320.27,168.44) --
	(314.94,166.09) --
	(309.60,163.58) --
	(304.27,159.75) --
	(298.93,157.08) --
	(293.60,152.93) --
	(288.26,150.10) --
	(282.93,147.95) --
	(277.60,142.98) --
	(272.26,138.86) --
	(266.93,135.72) --
	(261.59,131.77) --
	(256.26,127.33) --
	(250.92,123.39) --
	(245.59,121.26) --
	(240.26,117.33) --
	(234.92,113.90) --
	(229.59,110.79) --
	(224.25,107.69) --
	(218.92,104.93) --
	(213.58,102.00) --
	(208.25, 99.23) --
	(202.92, 96.47) --
	(197.58, 93.72) --
	(192.25, 90.96) --
	(186.91, 88.70) --
	(181.58, 86.28) --
	(176.24, 83.21) --
	(170.91, 79.35) --
	(165.58, 76.29) --
	(160.24, 74.37) --
	(154.91, 71.81) --
	(149.57, 68.77) --
	(144.24, 66.06) --
	(138.90, 63.67) --
	(133.57, 61.61) --
	(128.24, 59.39) --
	(122.90, 57.97) --
	(117.57, 55.61) --
	(112.23, 54.82) --
	(106.90, 53.73) --
	(101.56, 52.16) --
	( 96.23, 51.23) --
	( 90.90, 49.83) --
	( 85.56, 49.52) --
	( 80.23, 48.75) --
	( 74.89, 48.44) --
	( 69.56, 48.13) --
	( 64.22, 47.67) --
	( 58.89, 47.82) --
	cycle;

\path[] ( 58.89, 50.23) --
	( 64.22, 50.05) --
	( 69.56, 50.57) --
	( 74.89, 50.92) --
	( 80.23, 51.27) --
	( 85.56, 52.13) --
	( 90.90, 52.47) --
	( 96.23, 54.02) --
	(101.56, 55.05) --
	(106.90, 56.77) --
	(112.23, 57.96) --
	(117.57, 58.81) --
	(122.90, 61.36) --
	(128.24, 62.89) --
	(133.57, 65.26) --
	(138.90, 67.45) --
	(144.24, 69.98) --
	(149.57, 72.83) --
	(154.91, 76.02) --
	(160.24, 78.69) --
	(165.58, 80.70) --
	(170.91, 83.87) --
	(176.24, 87.86) --
	(181.58, 91.02) --
	(186.91, 93.51) --
	(192.25, 95.83) --
	(197.58, 98.64) --
	(202.92,101.45) --
	(208.25,104.26) --
	(213.58,107.06) --
	(218.92,110.03) --
	(224.25,112.83) --
	(229.59,115.95) --
	(234.92,119.07) --
	(240.26,122.51) --
	(245.59,126.44) --
	(250.92,128.56) --
	(256.26,132.48) --
	(261.59,136.89) --
	(266.93,140.79) --
	(272.26,143.88) --
	(277.60,147.94) --
	(282.93,152.80) --
	(288.26,154.90) --
	(293.60,157.65) --
	(298.93,161.68) --
	(304.27,164.25) --
	(309.60,167.94) --
	(314.94,170.35) --
	(320.27,172.59);

\path[] (320.27,168.44) --
	(314.94,166.09) --
	(309.60,163.58) --
	(304.27,159.75) --
	(298.93,157.08) --
	(293.60,152.93) --
	(288.26,150.10) --
	(282.93,147.95) --
	(277.60,142.98) --
	(272.26,138.86) --
	(266.93,135.72) --
	(261.59,131.77) --
	(256.26,127.33) --
	(250.92,123.39) --
	(245.59,121.26) --
	(240.26,117.33) --
	(234.92,113.90) --
	(229.59,110.79) --
	(224.25,107.69) --
	(218.92,104.93) --
	(213.58,102.00) --
	(208.25, 99.23) --
	(202.92, 96.47) --
	(197.58, 93.72) --
	(192.25, 90.96) --
	(186.91, 88.70) --
	(181.58, 86.28) --
	(176.24, 83.21) --
	(170.91, 79.35) --
	(165.58, 76.29) --
	(160.24, 74.37) --
	(154.91, 71.81) --
	(149.57, 68.77) --
	(144.24, 66.06) --
	(138.90, 63.67) --
	(133.57, 61.61) --
	(128.24, 59.39) --
	(122.90, 57.97) --
	(117.57, 55.61) --
	(112.23, 54.82) --
	(106.90, 53.73) --
	(101.56, 52.16) --
	( 96.23, 51.23) --
	( 90.90, 49.83) --
	( 85.56, 49.52) --
	( 80.23, 48.75) --
	( 74.89, 48.44) --
	( 69.56, 48.13) --
	( 64.22, 47.67) --
	( 58.89, 47.82);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 50.75) --
	( 64.22, 50.75) --
	( 69.56, 50.40) --
	( 74.89, 51.09) --
	( 80.23, 51.61) --
	( 85.56, 52.30) --
	( 90.90, 53.34) --
	( 96.23, 54.71) --
	(101.56, 56.08) --
	(106.90, 57.62) --
	(112.23, 60.85) --
	(117.57, 64.58) --
	(122.90, 66.95) --
	(128.24, 71.49) --
	(133.57, 75.18) --
	(138.90, 80.70) --
	(144.24, 86.70) --
	(149.57, 92.84) --
	(154.91,100.96) --
	(160.24,105.08) --
	(165.58,111.34) --
	(170.91,121.53) --
	(176.24,131.02) --
	(181.58,139.00) --
	(186.91,150.37) --
	(192.25,160.71) --
	(197.58,169.87) --
	(202.92,178.81) --
	(208.25,186.40) --
	(213.58,192.66) --
	(218.92,196.82) --
	(224.25,200.14) --
	(229.59,201.88) --
	(234.92,202.84) --
	(240.26,202.97) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.24) --
	(234.92,202.04) --
	(229.59,200.71) --
	(224.25,198.52) --
	(218.92,194.63) --
	(213.58,189.95) --
	(208.25,183.11) --
	(202.92,174.99) --
	(197.58,165.59) --
	(192.25,156.08) --
	(186.91,145.47) --
	(181.58,133.91) --
	(176.24,125.85) --
	(170.91,116.35) --
	(165.58,106.23) --
	(160.24,100.05) --
	(154.91, 95.99) --
	(149.57, 88.05) --
	(144.24, 82.08) --
	(138.90, 76.29) --
	(133.57, 71.01) --
	(128.24, 67.49) --
	(122.90, 63.20) --
	(117.57, 60.98) --
	(112.23, 57.50) --
	(106.90, 54.51) --
	(101.56, 53.10) --
	( 96.23, 51.85) --
	( 90.90, 50.61) --
	( 85.56, 49.68) --
	( 80.23, 49.06) --
	( 74.89, 48.59) --
	( 69.56, 47.98) --
	( 64.22, 48.29) --
	( 58.89, 48.29) --
	cycle;

\path[] ( 58.89, 50.75) --
	( 64.22, 50.75) --
	( 69.56, 50.40) --
	( 74.89, 51.09) --
	( 80.23, 51.61) --
	( 85.56, 52.30) --
	( 90.90, 53.34) --
	( 96.23, 54.71) --
	(101.56, 56.08) --
	(106.90, 57.62) --
	(112.23, 60.85) --
	(117.57, 64.58) --
	(122.90, 66.95) --
	(128.24, 71.49) --
	(133.57, 75.18) --
	(138.90, 80.70) --
	(144.24, 86.70) --
	(149.57, 92.84) --
	(154.91,100.96) --
	(160.24,105.08) --
	(165.58,111.34) --
	(170.91,121.53) --
	(176.24,131.02) --
	(181.58,139.00) --
	(186.91,150.37) --
	(192.25,160.71) --
	(197.58,169.87) --
	(202.92,178.81) --
	(208.25,186.40) --
	(213.58,192.66) --
	(218.92,196.82) --
	(224.25,200.14) --
	(229.59,201.88) --
	(234.92,202.84) --
	(240.26,202.97) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.24) --
	(234.92,202.04) --
	(229.59,200.71) --
	(224.25,198.52) --
	(218.92,194.63) --
	(213.58,189.95) --
	(208.25,183.11) --
	(202.92,174.99) --
	(197.58,165.59) --
	(192.25,156.08) --
	(186.91,145.47) --
	(181.58,133.91) --
	(176.24,125.85) --
	(170.91,116.35) --
	(165.58,106.23) --
	(160.24,100.05) --
	(154.91, 95.99) --
	(149.57, 88.05) --
	(144.24, 82.08) --
	(138.90, 76.29) --
	(133.57, 71.01) --
	(128.24, 67.49) --
	(122.90, 63.20) --
	(117.57, 60.98) --
	(112.23, 57.50) --
	(106.90, 54.51) --
	(101.56, 53.10) --
	( 96.23, 51.85) --
	( 90.90, 50.61) --
	( 85.56, 49.68) --
	( 80.23, 49.06) --
	( 74.89, 48.59) --
	( 69.56, 47.98) --
	( 64.22, 48.29) --
	( 58.89, 48.29);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 49.36) --
	( 64.22, 49.01) --
	( 69.56, 49.36) --
	( 74.89, 49.18) --
	( 80.23, 49.70) --
	( 85.56, 49.88) --
	( 90.90, 51.44) --
	( 96.23, 52.30) --
	(101.56, 54.71) --
	(106.90, 58.64) --
	(112.23, 62.55) --
	(117.57, 68.29) --
	(122.90, 77.69) --
	(128.24, 86.70) --
	(133.57,100.30) --
	(138.90,116.28) --
	(144.24,135.42) --
	(149.57,154.42) --
	(154.91,170.67) --
	(160.24,182.46) --
	(165.58,192.66) --
	(170.91,197.59) --
	(176.24,201.45) --
	(181.58,203.22) --
	(186.91,203.33) --
	(192.25,203.42) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,203.42) --
	(192.25,203.10) --
	(186.91,202.86) --
	(181.58,202.65) --
	(176.24,200.15) --
	(170.91,195.51) --
	(165.58,189.95) --
	(160.24,178.87) --
	(154.91,166.43) --
	(149.57,149.61) --
	(144.24,130.29) --
	(138.90,111.12) --
	(133.57, 95.34) --
	(128.24, 82.08) --
	(122.90, 73.41) --
	(117.57, 64.47) --
	(112.23, 59.08) --
	(106.90, 55.45) --
	(101.56, 51.85) --
	( 96.23, 49.68) --
	( 90.90, 48.90) --
	( 85.56, 47.52) --
	( 80.23, 47.36) --
	( 74.89, 46.90) --
	( 69.56, 47.06) --
	( 64.22, 46.75) --
	( 58.89, 47.06) --
	cycle;

\path[] ( 58.89, 49.36) --
	( 64.22, 49.01) --
	( 69.56, 49.36) --
	( 74.89, 49.18) --
	( 80.23, 49.70) --
	( 85.56, 49.88) --
	( 90.90, 51.44) --
	( 96.23, 52.30) --
	(101.56, 54.71) --
	(106.90, 58.64) --
	(112.23, 62.55) --
	(117.57, 68.29) --
	(122.90, 77.69) --
	(128.24, 86.70) --
	(133.57,100.30) --
	(138.90,116.28) --
	(144.24,135.42) --
	(149.57,154.42) --
	(154.91,170.67) --
	(160.24,182.46) --
	(165.58,192.66) --
	(170.91,197.59) --
	(176.24,201.45) --
	(181.58,203.22) --
	(186.91,203.33) --
	(192.25,203.42) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,203.42) --
	(192.25,203.10) --
	(186.91,202.86) --
	(181.58,202.65) --
	(176.24,200.15) --
	(170.91,195.51) --
	(165.58,189.95) --
	(160.24,178.87) --
	(154.91,166.43) --
	(149.57,149.61) --
	(144.24,130.29) --
	(138.90,111.12) --
	(133.57, 95.34) --
	(128.24, 82.08) --
	(122.90, 73.41) --
	(117.57, 64.47) --
	(112.23, 59.08) --
	(106.90, 55.45) --
	(101.56, 51.85) --
	( 96.23, 49.68) --
	( 90.90, 48.90) --
	( 85.56, 47.52) --
	( 80.23, 47.36) --
	( 74.89, 46.90) --
	( 69.56, 47.06) --
	( 64.22, 46.75) --
	( 58.89, 47.06);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 47.78) --
	( 64.22, 47.78) --
	( 69.56, 47.78) --
	( 74.89, 47.96) --
	( 80.23, 48.31) --
	( 85.56, 48.83) --
	( 90.90, 50.40) --
	( 96.23, 51.61) --
	(101.56, 52.47) --
	(106.90, 54.88) --
	(112.23, 59.49) --
	(117.57, 66.61) --
	(122.90, 74.18) --
	(128.24, 83.20) --
	(133.57, 96.99) --
	(138.90,112.66) --
	(144.24,126.77) --
	(149.57,143.88) --
	(154.91,160.87) --
	(160.24,175.46) --
	(165.58,185.77) --
	(170.91,194.37) --
	(176.24,198.64) --
	(181.58,200.43) --
	(186.91,202.44) --
	(192.25,202.97) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,203.10) --
	(192.25,202.24) --
	(186.91,201.46) --
	(181.58,198.88) --
	(176.24,196.74) --
	(170.91,191.85) --
	(165.58,182.43) --
	(160.24,171.46) --
	(154.91,156.25) --
	(149.57,138.86) --
	(144.24,121.59) --
	(138.90,107.53) --
	(133.57, 92.10) --
	(128.24, 78.70) --
	(122.90, 70.05) --
	(117.57, 62.88) --
	(112.23, 56.24) --
	(106.90, 52.01) --
	(101.56, 49.83) --
	( 96.23, 49.06) --
	( 90.90, 47.98) --
	( 85.56, 46.60) --
	( 80.23, 46.14) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.68) --
	( 58.89, 45.68) --
	cycle;

\path[] ( 58.89, 47.78) --
	( 64.22, 47.78) --
	( 69.56, 47.78) --
	( 74.89, 47.96) --
	( 80.23, 48.31) --
	( 85.56, 48.83) --
	( 90.90, 50.40) --
	( 96.23, 51.61) --
	(101.56, 52.47) --
	(106.90, 54.88) --
	(112.23, 59.49) --
	(117.57, 66.61) --
	(122.90, 74.18) --
	(128.24, 83.20) --
	(133.57, 96.99) --
	(138.90,112.66) --
	(144.24,126.77) --
	(149.57,143.88) --
	(154.91,160.87) --
	(160.24,175.46) --
	(165.58,185.77) --
	(170.91,194.37) --
	(176.24,198.64) --
	(181.58,200.43) --
	(186.91,202.44) --
	(192.25,202.97) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,203.10) --
	(192.25,202.24) --
	(186.91,201.46) --
	(181.58,198.88) --
	(176.24,196.74) --
	(170.91,191.85) --
	(165.58,182.43) --
	(160.24,171.46) --
	(154.91,156.25) --
	(149.57,138.86) --
	(144.24,121.59) --
	(138.90,107.53) --
	(133.57, 92.10) --
	(128.24, 78.70) --
	(122.90, 70.05) --
	(117.57, 62.88) --
	(112.23, 56.24) --
	(106.90, 52.01) --
	(101.56, 49.83) --
	( 96.23, 49.06) --
	( 90.90, 47.98) --
	( 85.56, 46.60) --
	( 80.23, 46.14) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.68) --
	( 58.89, 45.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.82, 47.88) -- (333.34, 47.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.82, 37.79) rectangle (333.34,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 36.66) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 77.59) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,118.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,159.46) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,200.39) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 39.69) --
	( 45.82, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 80.62) --
	( 45.82, 80.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,121.56) --
	( 45.82,121.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,162.49) --
	( 45.82,162.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,203.42) --
	( 45.82,203.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 35.04) --
	( 58.89, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 35.04) --
	(138.18, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 35.04) --
	(217.46, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 35.04) --
	(296.75, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.89, 19.53) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.18, 19.53) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.46, 19.53) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.75, 19.53) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.58,  7.64) {\bfseries $\mathbf{\delta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.09,124.55) {\bfseries Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.34, 82.53) rectangle (428.12,166.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (349.84,152.41) {\bfseries Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,131.39) rectangle (364.29,145.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] (351.29,138.62) -- (362.85,138.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,116.94) rectangle (364.29,131.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] (351.29,124.16) -- (362.85,124.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,102.48) rectangle (364.29,116.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] (351.29,109.71) -- (362.85,109.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84, 88.03) rectangle (364.29,102.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (351.29, 95.26) -- (362.85, 95.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,135.59) {$\ell_1$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,121.13) {$\ell_2$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,106.68) {$\ell_{\log d}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79, 92.23) {$\ell_{\infty}$-Statistic};
\end{scope}
\end{tikzpicture}


==> power_plot_thr_GPB-n=200-d=400-B=1000-nsim=1000-SHU-Lmax.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-23 09:04:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82, 64.25) --
	(333.34, 64.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,101.09) --
	(333.34,101.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,142.02) --
	(333.34,142.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.82,182.96) --
	(333.34,182.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.53, 37.79) --
	( 98.53,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.82, 37.79) --
	(177.82,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.11, 37.79) --
	(257.11,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 47.88) --
	(333.34, 47.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 80.62) --
	(333.34, 80.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,121.56) --
	(333.34,121.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,162.49) --
	(333.34,162.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,203.42) --
	(333.34,203.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 37.79) --
	( 58.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 37.79) --
	(138.18,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 37.79) --
	(217.46,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 37.79) --
	(296.75,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 58.89, 49.02) --
	( 64.22, 48.86) --
	( 69.56, 49.35) --
	( 74.89, 49.68) --
	( 80.23, 50.01) --
	( 85.56, 50.83) --
	( 90.90, 51.15) --
	( 96.23, 52.63) --
	(101.56, 53.61) --
	(106.90, 55.25) --
	(112.23, 56.39) --
	(117.57, 57.21) --
	(122.90, 59.67) --
	(128.24, 61.14) --
	(133.57, 63.43) --
	(138.90, 65.56) --
	(144.24, 68.02) --
	(149.57, 70.80) --
	(154.91, 73.91) --
	(160.24, 76.53) --
	(165.58, 78.50) --
	(170.91, 81.61) --
	(176.24, 85.54) --
	(181.58, 88.65) --
	(186.91, 91.10) --
	(192.25, 93.40) --
	(197.58, 96.18) --
	(202.92, 98.96) --
	(208.25,101.75) --
	(213.58,104.53) --
	(218.92,107.48) --
	(224.25,110.26) --
	(229.59,113.37) --
	(234.92,116.48) --
	(240.26,119.92) --
	(245.59,123.85) --
	(250.92,125.98) --
	(256.26,129.91) --
	(261.59,134.33) --
	(266.93,138.26) --
	(272.26,141.37) --
	(277.60,145.46) --
	(282.93,150.37) --
	(288.26,152.50) --
	(293.60,155.29) --
	(298.93,159.38) --
	(304.27,162.00) --
	(309.60,165.76) --
	(314.94,168.22) --
	(320.27,170.51);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.89, 49.52) --
	( 64.22, 49.52) --
	( 69.56, 49.19) --
	( 74.89, 49.84) --
	( 80.23, 50.33) --
	( 85.56, 50.99) --
	( 90.90, 51.97) --
	( 96.23, 53.28) --
	(101.56, 54.59) --
	(106.90, 56.07) --
	(112.23, 59.18) --
	(117.57, 62.78) --
	(122.90, 65.07) --
	(128.24, 69.49) --
	(133.57, 73.09) --
	(138.90, 78.50) --
	(144.24, 84.39) --
	(149.57, 90.45) --
	(154.91, 98.47) --
	(160.24,102.56) --
	(165.58,108.79) --
	(170.91,118.94) --
	(176.24,128.43) --
	(181.58,136.46) --
	(186.91,147.92) --
	(192.25,158.40) --
	(197.58,167.73) --
	(202.92,176.90) --
	(208.25,184.76) --
	(213.58,191.31) --
	(218.92,195.73) --
	(224.25,199.33) --
	(229.59,201.29) --
	(234.92,202.44) --
	(240.26,202.60) --
	(245.59,203.26) --
	(250.92,203.26) --
	(256.26,203.26) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 58.89, 48.21) --
	( 64.22, 47.88) --
	( 69.56, 48.21) --
	( 74.89, 48.04) --
	( 80.23, 48.53) --
	( 85.56, 48.70) --
	( 90.90, 50.17) --
	( 96.23, 50.99) --
	(101.56, 53.28) --
	(106.90, 57.05) --
	(112.23, 60.81) --
	(117.57, 66.38) --
	(122.90, 75.55) --
	(128.24, 84.39) --
	(133.57, 97.82) --
	(138.90,113.70) --
	(144.24,132.85) --
	(149.57,152.01) --
	(154.91,168.55) --
	(160.24,180.66) --
	(165.58,191.31) --
	(170.91,196.55) --
	(176.24,200.80) --
	(181.58,202.93) --
	(186.91,203.10) --
	(192.25,203.26) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.89, 46.73) --
	( 64.22, 46.73) --
	( 69.56, 46.73) --
	( 74.89, 46.90) --
	( 80.23, 47.22) --
	( 85.56, 47.71) --
	( 90.90, 49.19) --
	( 96.23, 50.33) --
	(101.56, 51.15) --
	(106.90, 53.45) --
	(112.23, 57.87) --
	(117.57, 64.74) --
	(122.90, 72.11) --
	(128.24, 80.95) --
	(133.57, 94.54) --
	(138.90,110.10) --
	(144.24,124.18) --
	(149.57,141.37) --
	(154.91,158.56) --
	(160.24,173.46) --
	(165.58,184.10) --
	(170.91,193.11) --
	(176.24,197.69) --
	(181.58,199.66) --
	(186.91,201.95) --
	(192.25,202.60) --
	(197.58,203.26) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 50.23) --
	( 64.22, 50.05) --
	( 69.56, 50.57) --
	( 74.89, 50.92) --
	( 80.23, 51.27) --
	( 85.56, 52.13) --
	( 90.90, 52.47) --
	( 96.23, 54.02) --
	(101.56, 55.05) --
	(106.90, 56.77) --
	(112.23, 57.96) --
	(117.57, 58.81) --
	(122.90, 61.36) --
	(128.24, 62.89) --
	(133.57, 65.26) --
	(138.90, 67.45) --
	(144.24, 69.98) --
	(149.57, 72.83) --
	(154.91, 76.02) --
	(160.24, 78.69) --
	(165.58, 80.70) --
	(170.91, 83.87) --
	(176.24, 87.86) --
	(181.58, 91.02) --
	(186.91, 93.51) --
	(192.25, 95.83) --
	(197.58, 98.64) --
	(202.92,101.45) --
	(208.25,104.26) --
	(213.58,107.06) --
	(218.92,110.03) --
	(224.25,112.83) --
	(229.59,115.95) --
	(234.92,119.07) --
	(240.26,122.51) --
	(245.59,126.44) --
	(250.92,128.56) --
	(256.26,132.48) --
	(261.59,136.89) --
	(266.93,140.79) --
	(272.26,143.88) --
	(277.60,147.94) --
	(282.93,152.80) --
	(288.26,154.90) --
	(293.60,157.65) --
	(298.93,161.68) --
	(304.27,164.25) --
	(309.60,167.94) --
	(314.94,170.35) --
	(320.27,172.59) --
	(320.27,168.44) --
	(314.94,166.09) --
	(309.60,163.58) --
	(304.27,159.75) --
	(298.93,157.08) --
	(293.60,152.93) --
	(288.26,150.10) --
	(282.93,147.95) --
	(277.60,142.98) --
	(272.26,138.86) --
	(266.93,135.72) --
	(261.59,131.77) --
	(256.26,127.33) --
	(250.92,123.39) --
	(245.59,121.26) --
	(240.26,117.33) --
	(234.92,113.90) --
	(229.59,110.79) --
	(224.25,107.69) --
	(218.92,104.93) --
	(213.58,102.00) --
	(208.25, 99.23) --
	(202.92, 96.47) --
	(197.58, 93.72) --
	(192.25, 90.96) --
	(186.91, 88.70) --
	(181.58, 86.28) --
	(176.24, 83.21) --
	(170.91, 79.35) --
	(165.58, 76.29) --
	(160.24, 74.37) --
	(154.91, 71.81) --
	(149.57, 68.77) --
	(144.24, 66.06) --
	(138.90, 63.67) --
	(133.57, 61.61) --
	(128.24, 59.39) --
	(122.90, 57.97) --
	(117.57, 55.61) --
	(112.23, 54.82) --
	(106.90, 53.73) --
	(101.56, 52.16) --
	( 96.23, 51.23) --
	( 90.90, 49.83) --
	( 85.56, 49.52) --
	( 80.23, 48.75) --
	( 74.89, 48.44) --
	( 69.56, 48.13) --
	( 64.22, 47.67) --
	( 58.89, 47.82) --
	cycle;

\path[] ( 58.89, 50.23) --
	( 64.22, 50.05) --
	( 69.56, 50.57) --
	( 74.89, 50.92) --
	( 80.23, 51.27) --
	( 85.56, 52.13) --
	( 90.90, 52.47) --
	( 96.23, 54.02) --
	(101.56, 55.05) --
	(106.90, 56.77) --
	(112.23, 57.96) --
	(117.57, 58.81) --
	(122.90, 61.36) --
	(128.24, 62.89) --
	(133.57, 65.26) --
	(138.90, 67.45) --
	(144.24, 69.98) --
	(149.57, 72.83) --
	(154.91, 76.02) --
	(160.24, 78.69) --
	(165.58, 80.70) --
	(170.91, 83.87) --
	(176.24, 87.86) --
	(181.58, 91.02) --
	(186.91, 93.51) --
	(192.25, 95.83) --
	(197.58, 98.64) --
	(202.92,101.45) --
	(208.25,104.26) --
	(213.58,107.06) --
	(218.92,110.03) --
	(224.25,112.83) --
	(229.59,115.95) --
	(234.92,119.07) --
	(240.26,122.51) --
	(245.59,126.44) --
	(250.92,128.56) --
	(256.26,132.48) --
	(261.59,136.89) --
	(266.93,140.79) --
	(272.26,143.88) --
	(277.60,147.94) --
	(282.93,152.80) --
	(288.26,154.90) --
	(293.60,157.65) --
	(298.93,161.68) --
	(304.27,164.25) --
	(309.60,167.94) --
	(314.94,170.35) --
	(320.27,172.59);

\path[] (320.27,168.44) --
	(314.94,166.09) --
	(309.60,163.58) --
	(304.27,159.75) --
	(298.93,157.08) --
	(293.60,152.93) --
	(288.26,150.10) --
	(282.93,147.95) --
	(277.60,142.98) --
	(272.26,138.86) --
	(266.93,135.72) --
	(261.59,131.77) --
	(256.26,127.33) --
	(250.92,123.39) --
	(245.59,121.26) --
	(240.26,117.33) --
	(234.92,113.90) --
	(229.59,110.79) --
	(224.25,107.69) --
	(218.92,104.93) --
	(213.58,102.00) --
	(208.25, 99.23) --
	(202.92, 96.47) --
	(197.58, 93.72) --
	(192.25, 90.96) --
	(186.91, 88.70) --
	(181.58, 86.28) --
	(176.24, 83.21) --
	(170.91, 79.35) --
	(165.58, 76.29) --
	(160.24, 74.37) --
	(154.91, 71.81) --
	(149.57, 68.77) --
	(144.24, 66.06) --
	(138.90, 63.67) --
	(133.57, 61.61) --
	(128.24, 59.39) --
	(122.90, 57.97) --
	(117.57, 55.61) --
	(112.23, 54.82) --
	(106.90, 53.73) --
	(101.56, 52.16) --
	( 96.23, 51.23) --
	( 90.90, 49.83) --
	( 85.56, 49.52) --
	( 80.23, 48.75) --
	( 74.89, 48.44) --
	( 69.56, 48.13) --
	( 64.22, 47.67) --
	( 58.89, 47.82);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 50.75) --
	( 64.22, 50.75) --
	( 69.56, 50.40) --
	( 74.89, 51.09) --
	( 80.23, 51.61) --
	( 85.56, 52.30) --
	( 90.90, 53.34) --
	( 96.23, 54.71) --
	(101.56, 56.08) --
	(106.90, 57.62) --
	(112.23, 60.85) --
	(117.57, 64.58) --
	(122.90, 66.95) --
	(128.24, 71.49) --
	(133.57, 75.18) --
	(138.90, 80.70) --
	(144.24, 86.70) --
	(149.57, 92.84) --
	(154.91,100.96) --
	(160.24,105.08) --
	(165.58,111.34) --
	(170.91,121.53) --
	(176.24,131.02) --
	(181.58,139.00) --
	(186.91,150.37) --
	(192.25,160.71) --
	(197.58,169.87) --
	(202.92,178.81) --
	(208.25,186.40) --
	(213.58,192.66) --
	(218.92,196.82) --
	(224.25,200.14) --
	(229.59,201.88) --
	(234.92,202.84) --
	(240.26,202.97) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.24) --
	(234.92,202.04) --
	(229.59,200.71) --
	(224.25,198.52) --
	(218.92,194.63) --
	(213.58,189.95) --
	(208.25,183.11) --
	(202.92,174.99) --
	(197.58,165.59) --
	(192.25,156.08) --
	(186.91,145.47) --
	(181.58,133.91) --
	(176.24,125.85) --
	(170.91,116.35) --
	(165.58,106.23) --
	(160.24,100.05) --
	(154.91, 95.99) --
	(149.57, 88.05) --
	(144.24, 82.08) --
	(138.90, 76.29) --
	(133.57, 71.01) --
	(128.24, 67.49) --
	(122.90, 63.20) --
	(117.57, 60.98) --
	(112.23, 57.50) --
	(106.90, 54.51) --
	(101.56, 53.10) --
	( 96.23, 51.85) --
	( 90.90, 50.61) --
	( 85.56, 49.68) --
	( 80.23, 49.06) --
	( 74.89, 48.59) --
	( 69.56, 47.98) --
	( 64.22, 48.29) --
	( 58.89, 48.29) --
	cycle;

\path[] ( 58.89, 50.75) --
	( 64.22, 50.75) --
	( 69.56, 50.40) --
	( 74.89, 51.09) --
	( 80.23, 51.61) --
	( 85.56, 52.30) --
	( 90.90, 53.34) --
	( 96.23, 54.71) --
	(101.56, 56.08) --
	(106.90, 57.62) --
	(112.23, 60.85) --
	(117.57, 64.58) --
	(122.90, 66.95) --
	(128.24, 71.49) --
	(133.57, 75.18) --
	(138.90, 80.70) --
	(144.24, 86.70) --
	(149.57, 92.84) --
	(154.91,100.96) --
	(160.24,105.08) --
	(165.58,111.34) --
	(170.91,121.53) --
	(176.24,131.02) --
	(181.58,139.00) --
	(186.91,150.37) --
	(192.25,160.71) --
	(197.58,169.87) --
	(202.92,178.81) --
	(208.25,186.40) --
	(213.58,192.66) --
	(218.92,196.82) --
	(224.25,200.14) --
	(229.59,201.88) --
	(234.92,202.84) --
	(240.26,202.97) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.10) --
	(250.92,203.10) --
	(245.59,203.10) --
	(240.26,202.24) --
	(234.92,202.04) --
	(229.59,200.71) --
	(224.25,198.52) --
	(218.92,194.63) --
	(213.58,189.95) --
	(208.25,183.11) --
	(202.92,174.99) --
	(197.58,165.59) --
	(192.25,156.08) --
	(186.91,145.47) --
	(181.58,133.91) --
	(176.24,125.85) --
	(170.91,116.35) --
	(165.58,106.23) --
	(160.24,100.05) --
	(154.91, 95.99) --
	(149.57, 88.05) --
	(144.24, 82.08) --
	(138.90, 76.29) --
	(133.57, 71.01) --
	(128.24, 67.49) --
	(122.90, 63.20) --
	(117.57, 60.98) --
	(112.23, 57.50) --
	(106.90, 54.51) --
	(101.56, 53.10) --
	( 96.23, 51.85) --
	( 90.90, 50.61) --
	( 85.56, 49.68) --
	( 80.23, 49.06) --
	( 74.89, 48.59) --
	( 69.56, 47.98) --
	( 64.22, 48.29) --
	( 58.89, 48.29);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 49.36) --
	( 64.22, 49.01) --
	( 69.56, 49.36) --
	( 74.89, 49.18) --
	( 80.23, 49.70) --
	( 85.56, 49.88) --
	( 90.90, 51.44) --
	( 96.23, 52.30) --
	(101.56, 54.71) --
	(106.90, 58.64) --
	(112.23, 62.55) --
	(117.57, 68.29) --
	(122.90, 77.69) --
	(128.24, 86.70) --
	(133.57,100.30) --
	(138.90,116.28) --
	(144.24,135.42) --
	(149.57,154.42) --
	(154.91,170.67) --
	(160.24,182.46) --
	(165.58,192.66) --
	(170.91,197.59) --
	(176.24,201.45) --
	(181.58,203.22) --
	(186.91,203.33) --
	(192.25,203.42) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,203.42) --
	(192.25,203.10) --
	(186.91,202.86) --
	(181.58,202.65) --
	(176.24,200.15) --
	(170.91,195.51) --
	(165.58,189.95) --
	(160.24,178.87) --
	(154.91,166.43) --
	(149.57,149.61) --
	(144.24,130.29) --
	(138.90,111.12) --
	(133.57, 95.34) --
	(128.24, 82.08) --
	(122.90, 73.41) --
	(117.57, 64.47) --
	(112.23, 59.08) --
	(106.90, 55.45) --
	(101.56, 51.85) --
	( 96.23, 49.68) --
	( 90.90, 48.90) --
	( 85.56, 47.52) --
	( 80.23, 47.36) --
	( 74.89, 46.90) --
	( 69.56, 47.06) --
	( 64.22, 46.75) --
	( 58.89, 47.06) --
	cycle;

\path[] ( 58.89, 49.36) --
	( 64.22, 49.01) --
	( 69.56, 49.36) --
	( 74.89, 49.18) --
	( 80.23, 49.70) --
	( 85.56, 49.88) --
	( 90.90, 51.44) --
	( 96.23, 52.30) --
	(101.56, 54.71) --
	(106.90, 58.64) --
	(112.23, 62.55) --
	(117.57, 68.29) --
	(122.90, 77.69) --
	(128.24, 86.70) --
	(133.57,100.30) --
	(138.90,116.28) --
	(144.24,135.42) --
	(149.57,154.42) --
	(154.91,170.67) --
	(160.24,182.46) --
	(165.58,192.66) --
	(170.91,197.59) --
	(176.24,201.45) --
	(181.58,203.22) --
	(186.91,203.33) --
	(192.25,203.42) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,203.42) --
	(192.25,203.10) --
	(186.91,202.86) --
	(181.58,202.65) --
	(176.24,200.15) --
	(170.91,195.51) --
	(165.58,189.95) --
	(160.24,178.87) --
	(154.91,166.43) --
	(149.57,149.61) --
	(144.24,130.29) --
	(138.90,111.12) --
	(133.57, 95.34) --
	(128.24, 82.08) --
	(122.90, 73.41) --
	(117.57, 64.47) --
	(112.23, 59.08) --
	(106.90, 55.45) --
	(101.56, 51.85) --
	( 96.23, 49.68) --
	( 90.90, 48.90) --
	( 85.56, 47.52) --
	( 80.23, 47.36) --
	( 74.89, 46.90) --
	( 69.56, 47.06) --
	( 64.22, 46.75) --
	( 58.89, 47.06);

\path[fill=fillColor,fill opacity=0.20] ( 58.89, 47.78) --
	( 64.22, 47.78) --
	( 69.56, 47.78) --
	( 74.89, 47.96) --
	( 80.23, 48.31) --
	( 85.56, 48.83) --
	( 90.90, 50.40) --
	( 96.23, 51.61) --
	(101.56, 52.47) --
	(106.90, 54.88) --
	(112.23, 59.49) --
	(117.57, 66.61) --
	(122.90, 74.18) --
	(128.24, 83.20) --
	(133.57, 96.99) --
	(138.90,112.66) --
	(144.24,126.77) --
	(149.57,143.88) --
	(154.91,160.87) --
	(160.24,175.46) --
	(165.58,185.77) --
	(170.91,194.37) --
	(176.24,198.64) --
	(181.58,200.43) --
	(186.91,202.44) --
	(192.25,202.97) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42) --
	(320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,203.10) --
	(192.25,202.24) --
	(186.91,201.46) --
	(181.58,198.88) --
	(176.24,196.74) --
	(170.91,191.85) --
	(165.58,182.43) --
	(160.24,171.46) --
	(154.91,156.25) --
	(149.57,138.86) --
	(144.24,121.59) --
	(138.90,107.53) --
	(133.57, 92.10) --
	(128.24, 78.70) --
	(122.90, 70.05) --
	(117.57, 62.88) --
	(112.23, 56.24) --
	(106.90, 52.01) --
	(101.56, 49.83) --
	( 96.23, 49.06) --
	( 90.90, 47.98) --
	( 85.56, 46.60) --
	( 80.23, 46.14) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.68) --
	( 58.89, 45.68) --
	cycle;

\path[] ( 58.89, 47.78) --
	( 64.22, 47.78) --
	( 69.56, 47.78) --
	( 74.89, 47.96) --
	( 80.23, 48.31) --
	( 85.56, 48.83) --
	( 90.90, 50.40) --
	( 96.23, 51.61) --
	(101.56, 52.47) --
	(106.90, 54.88) --
	(112.23, 59.49) --
	(117.57, 66.61) --
	(122.90, 74.18) --
	(128.24, 83.20) --
	(133.57, 96.99) --
	(138.90,112.66) --
	(144.24,126.77) --
	(149.57,143.88) --
	(154.91,160.87) --
	(160.24,175.46) --
	(165.58,185.77) --
	(170.91,194.37) --
	(176.24,198.64) --
	(181.58,200.43) --
	(186.91,202.44) --
	(192.25,202.97) --
	(197.58,203.42) --
	(202.92,203.42) --
	(208.25,203.42) --
	(213.58,203.42) --
	(218.92,203.42) --
	(224.25,203.42) --
	(229.59,203.42) --
	(234.92,203.42) --
	(240.26,203.42) --
	(245.59,203.42) --
	(250.92,203.42) --
	(256.26,203.42) --
	(261.59,203.42) --
	(266.93,203.42) --
	(272.26,203.42) --
	(277.60,203.42) --
	(282.93,203.42) --
	(288.26,203.42) --
	(293.60,203.42) --
	(298.93,203.42) --
	(304.27,203.42) --
	(309.60,203.42) --
	(314.94,203.42) --
	(320.27,203.42);

\path[] (320.27,203.42) --
	(314.94,203.42) --
	(309.60,203.42) --
	(304.27,203.42) --
	(298.93,203.42) --
	(293.60,203.42) --
	(288.26,203.42) --
	(282.93,203.42) --
	(277.60,203.42) --
	(272.26,203.42) --
	(266.93,203.42) --
	(261.59,203.42) --
	(256.26,203.42) --
	(250.92,203.42) --
	(245.59,203.42) --
	(240.26,203.42) --
	(234.92,203.42) --
	(229.59,203.42) --
	(224.25,203.42) --
	(218.92,203.42) --
	(213.58,203.42) --
	(208.25,203.42) --
	(202.92,203.42) --
	(197.58,203.10) --
	(192.25,202.24) --
	(186.91,201.46) --
	(181.58,198.88) --
	(176.24,196.74) --
	(170.91,191.85) --
	(165.58,182.43) --
	(160.24,171.46) --
	(154.91,156.25) --
	(149.57,138.86) --
	(144.24,121.59) --
	(138.90,107.53) --
	(133.57, 92.10) --
	(128.24, 78.70) --
	(122.90, 70.05) --
	(117.57, 62.88) --
	(112.23, 56.24) --
	(106.90, 52.01) --
	(101.56, 49.83) --
	( 96.23, 49.06) --
	( 90.90, 47.98) --
	( 85.56, 46.60) --
	( 80.23, 46.14) --
	( 74.89, 45.83) --
	( 69.56, 45.68) --
	( 64.22, 45.68) --
	( 58.89, 45.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.82, 47.88) -- (333.34, 47.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.82,203.42) -- (333.34,203.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.59, 52.39) {$5\%$ sig. level};
\end{scope}
\begin{scope}
\path[clip] ( 45.82, 37.79) rectangle (333.34,211.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.82, 37.79) rectangle (333.34,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 44.85) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87, 77.59) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,118.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,159.46) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.87,200.39) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 47.88) --
	( 45.82, 47.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 80.62) --
	( 45.82, 80.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,121.56) --
	( 45.82,121.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,162.49) --
	( 45.82,162.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,203.42) --
	( 45.82,203.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89, 35.04) --
	( 58.89, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.18, 35.04) --
	(138.18, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.46, 35.04) --
	(217.46, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 35.04) --
	(296.75, 37.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.89, 19.53) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.18, 19.53) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.46, 19.53) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.75, 19.53) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.58,  7.64) {\bfseries $\mathbf{\delta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.09,124.55) {\bfseries Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.34, 82.53) rectangle (428.12,166.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (349.84,152.41) {\bfseries Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,131.39) rectangle (364.29,145.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] (351.29,138.62) -- (362.85,138.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,116.94) rectangle (364.29,131.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] (351.29,124.16) -- (362.85,124.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84,102.48) rectangle (364.29,116.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] (351.29,109.71) -- (362.85,109.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.84, 88.03) rectangle (364.29,102.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (351.29, 95.26) -- (362.85, 95.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,135.59) {$\ell_1$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,121.13) {$\ell_2$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79,106.68) {$\ell_{\log d}$-Statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.79, 92.23) {$\ell_{\infty}$-Statistic};
\end{scope}
\end{tikzpicture}

